An Experimental Study of Class Imbalance in Federated Learning

Federated learning is a distributed machine learning paradigm that trains a global model for prediction based on a number of local models at clients while local data privacy is preserved. Class imbalance is believed to be one of the factors that degrades the global model performance. However, there has been very little research on if and how class imbalance can affect the global performance. class imbalance in federated learning is much more complex than that in traditional non-distributed machine learning, due to different class imbalance situations at local clients. Class imbalance needs to be re-defined in distributed learning environments. In this paper, first, we propose two new metrics to define class imbalance -- the global class imbalance degree (MID) and the local difference of class imbalance among clients (WCS). Then, we conduct extensive experiments to analyze the impact of class imbalance on the global performance in various scenarios based on our definition. Our results show that a higher MID and a larger WCS degrade more the performance of the global model. Besides, WCS is shown to slow down the convergence of the global model by misdirecting the optimization.

==> fig/DEL/CIFAR10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.853704in}{2.159753in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.853704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.853704in}{2.159753in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.159753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.860679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636592in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636592in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313226in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313226in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989860in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989860in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.526625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.478400in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.119846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.071620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.713066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.664841in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.090679in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.644973in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.818094in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{1.034718in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.184902in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.282091in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.353475in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.415467in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.465199in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.494563in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.517303in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.547557in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.558730in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.573758in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.596300in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.605990in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.637628in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.657699in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.665509in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.668871in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.665114in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.680636in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.707430in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.706936in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.715142in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.717812in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.727105in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.723546in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.730862in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.739563in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.745792in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.747670in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.750933in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.747868in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.758942in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.768334in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.768433in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.773080in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.767444in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.773080in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.776936in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.790679in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.787317in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.785142in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.786625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.545608in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{0.717049in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{0.816314in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{0.920029in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{0.945241in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{0.997346in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.027995in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.073475in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.087218in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.107882in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.129930in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.149309in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.145453in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.170072in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.171258in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.190933in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.212684in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.220199in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.225636in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.248080in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.246894in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.255100in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.259648in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.258758in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.266569in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.277840in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.285848in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.292868in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.300778in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.303843in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.300679in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.303843in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.313235in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.313433in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.317289in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.334097in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.330735in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.325495in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.353179in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.344379in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.343391in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.348730in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.438137in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.519012in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{0.716555in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{0.810086in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{0.871484in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{0.910043in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{0.937925in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{0.992699in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.005749in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.031060in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.051329in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.057459in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.068532in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.098786in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.108278in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.106399in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.115100in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.140114in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.152967in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.154549in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.157416in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.156427in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.166413in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.171950in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.172444in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.170764in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.180057in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.183814in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.187572in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.190043in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.194295in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.200029in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.200425in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.202995in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.204182in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.200029in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.209323in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.213377in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.216244in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.215552in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.233447in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.230481in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.230778in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.222769in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.232459in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.233744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.457218in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.541357in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{0.678885in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{0.774492in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{0.864761in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{0.908066in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{0.940199in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{0.977967in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{0.996159in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.031950in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.044704in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.061908in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.074266in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.078221in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.075848in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.100566in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.100961in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.109761in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.116484in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.121032in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.130919in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.131512in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.140312in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.145947in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.145651in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.145749in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.155933in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.161173in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.163546in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.165029in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.169973in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.167798in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.173927in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.168490in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.179563in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.174620in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.177091in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.181738in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.185001in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.190043in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.191329in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.196865in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.194690in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.198744in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.195185in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.194196in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.197557in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.202007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377234in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465469in,y=1.944012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont WCS=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470576in}{0.369290in}}%
\pgfpathlineto{\pgfqpoint{2.309178in}{0.369290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328622in}{0.369290in}}{\pgfqpoint{2.328622in}{0.388734in}}%
\pgfpathlineto{\pgfqpoint{2.328622in}{0.921296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328622in}{0.940740in}}{\pgfqpoint{2.309178in}{0.940740in}}%
\pgfpathlineto{\pgfqpoint{1.470576in}{0.940740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451131in}{0.940740in}}{\pgfqpoint{1.451131in}{0.921296in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{0.388734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451131in}{0.369290in}}{\pgfqpoint{1.470576in}{0.369290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.867823in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.867823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=0.833796in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.732252in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.732252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=0.698225in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.596682in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.596682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=0.562654in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.461111in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.461111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=0.427083in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{1.860679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824827in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824827in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501461in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501461in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178096in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178096in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{0.662401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=0.614176in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{1.191902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=1.143676in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{1.721403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=1.673177in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.768036in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.922562in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{1.115918in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{1.249970in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{1.336720in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{1.400437in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{1.455770in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{1.500159in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{1.526370in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{1.546667in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{1.573672in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{1.583644in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{1.597058in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{1.617179in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{1.625298in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{1.625828in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{1.654774in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{1.671982in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{1.678954in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{1.681955in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.678601in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{1.692456in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.716372in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.719020in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.715931in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.723256in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.725639in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.733934in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.737287in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.745054in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.750613in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.752290in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.755202in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.752467in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.762351in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.765086in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.770734in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.770823in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.769940in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.778412in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.790679in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.787678in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.786355in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.787061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.443629in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.479370in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.613510in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.874290in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.981337in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{1.043818in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{1.238498in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{1.364431in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{1.388435in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{1.322953in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{1.358165in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{1.408644in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{1.440061in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{1.452063in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{1.431148in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{1.549491in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{1.506866in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{1.557963in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{1.524252in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{1.551256in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.564582in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.546844in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{1.619915in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.603853in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.631917in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.540931in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.633770in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.634388in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.616208in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.614002in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.607913in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.646743in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.676042in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.641624in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.650185in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.690780in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.663246in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.675601in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.667923in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.659010in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.694310in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.678513in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.632270in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.654685in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.675248in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.712842in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.682749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.397651in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.397651in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.397651in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.481577in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.426244in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{0.454484in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.535497in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{0.593301in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{0.569121in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{0.611922in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{0.677051in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{0.580858in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{0.648899in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{0.714380in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{0.846844in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{0.859640in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{0.991750in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{0.875260in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{0.916561in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{0.953891in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.038611in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.042583in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{0.996869in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.080442in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.069675in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.086002in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.046113in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.052820in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.098004in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.148659in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.236468in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.098974in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.184047in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.210523in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.166397in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.178399in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.207346in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.100916in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.157131in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.128803in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.171251in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.219524in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.202227in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.138952in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.243263in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.266120in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.321541in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.264796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.394209in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.401975in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.398798in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.419890in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{0.398357in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.406123in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{0.412565in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{0.404975in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{0.398710in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{0.441776in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{0.422890in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{0.420596in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{0.397651in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{0.420066in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{0.403387in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{0.410182in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{0.412830in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{0.402946in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{0.435510in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{0.417772in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{0.403210in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{0.422096in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{0.426773in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{0.403563in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{0.402416in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{0.427920in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{0.423155in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{0.423243in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{0.406123in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{0.429156in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{0.398357in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{0.491814in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{0.433215in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{0.442570in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{0.422890in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{0.397915in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{0.459073in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{0.456249in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{0.448836in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{0.446012in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{0.434627in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{0.437628in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{0.430127in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{0.407358in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{0.413183in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{0.423331in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{0.474517in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{0.440011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565469in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653704in,y=1.944012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MID=0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240190in}{0.804954in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{0.804954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.086663in}{0.804954in}}{\pgfqpoint{4.086663in}{0.824398in}}%
\pgfpathlineto{\pgfqpoint{4.086663in}{1.356959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.086663in}{1.376404in}}{\pgfqpoint{4.067218in}{1.376404in}}%
\pgfpathlineto{\pgfqpoint{3.240190in}{1.376404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.220746in}{1.376404in}}{\pgfqpoint{3.220746in}{1.356959in}}%
\pgfpathlineto{\pgfqpoint{3.220746in}{0.824398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.220746in}{0.804954in}}{\pgfqpoint{3.240190in}{0.804954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259635in}{1.303487in}}%
\pgfpathlineto{\pgfqpoint{3.454079in}{1.303487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531857in,y=1.269459in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259635in}{1.167916in}}%
\pgfpathlineto{\pgfqpoint{3.454079in}{1.167916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531857in,y=1.133889in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259635in}{1.032346in}}%
\pgfpathlineto{\pgfqpoint{3.454079in}{1.032346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531857in,y=0.998318in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259635in}{0.896775in}}%
\pgfpathlineto{\pgfqpoint{3.454079in}{0.896775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531857in,y=0.862747in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{4.930175in}{1.860679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013062in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013062in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689697in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.689697in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366331in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.366331in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{0.390679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=0.342454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{0.791863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=0.743638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{1.193048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=1.144823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{1.594232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=1.546007in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.517854in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.434007in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.476800in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.599562in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{0.687154in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{0.650513in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{0.715371in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{0.814062in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{0.771403in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{0.870629in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.071355in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{0.944180in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.090746in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.290937in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.114416in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.233567in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.361946in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.367964in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.298693in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.330921in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.425334in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.409019in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.433758in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.373313in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.383477in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.451946in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.528705in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.661765in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.453417in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.622449in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.555585in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.573772in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.617635in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.456359in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.541543in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.498617in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.562940in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.636089in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.609878in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.513995in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.672062in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.706698in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.790679in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.704692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.393621in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.398970in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.393487in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.392685in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.459281in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{0.463962in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{0.433606in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{0.509296in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{0.611330in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{0.691032in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{0.672043in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{0.635268in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{0.707080in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{0.678863in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{0.756960in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{0.670706in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{0.905399in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{0.933481in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{0.898712in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{0.934819in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{0.930807in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{0.928132in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.000880in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.174994in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.090879in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.041400in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.159616in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.253225in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.329852in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.284518in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.291472in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.207758in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.111206in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.242260in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.279035in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.319020in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.175529in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.348172in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.297222in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.235974in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.243062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.393487in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.392551in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.471183in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.518790in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{0.553292in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{0.638343in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{0.676055in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{0.756559in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{0.735296in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{0.839738in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{0.838401in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{0.880793in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{0.811789in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{0.721790in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{0.764717in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.017329in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.012381in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.069349in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.015724in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.159348in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.141295in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.032173in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.149185in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.073094in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.088874in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.126317in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.176332in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.221264in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.147580in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.294949in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.277163in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.123910in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.176064in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.016660in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.299094in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.306583in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.121369in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.130062in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.206019in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.241859in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.286791in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.296152in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.277965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.390813in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.450723in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.465299in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{0.417692in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{0.472387in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{0.526146in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{0.596487in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{0.515581in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{0.610929in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{0.704806in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{0.779694in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{0.890555in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{0.821818in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{0.985769in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{0.942575in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{0.885473in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{0.979751in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.010108in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.112543in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.112945in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{0.859931in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{0.978280in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.020806in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.036720in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.121904in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.272616in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.148516in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.055308in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.126585in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.085932in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.038057in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.147714in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.118427in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.185693in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.222334in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.249615in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.245335in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.202944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.930175in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753704in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841939in,y=1.944012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MID\(\displaystyle >\)0, WCS\(\displaystyle <\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998230in}{0.843089in}}%
\pgfpathlineto{\pgfqpoint{5.836833in}{0.843089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.856277in}{0.843089in}}{\pgfqpoint{5.856277in}{0.862533in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{1.792623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.856277in}{1.812068in}}{\pgfqpoint{5.836833in}{1.812068in}}%
\pgfpathlineto{\pgfqpoint{4.998230in}{1.812068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.978786in}{1.812068in}}{\pgfqpoint{4.978786in}{1.792623in}}%
\pgfpathlineto{\pgfqpoint{4.978786in}{0.862533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.978786in}{0.843089in}}{\pgfqpoint{4.998230in}{0.843089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017675in}{1.680278in}}%
\pgfpathlineto{\pgfqpoint{5.212119in}{1.680278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289897in, y=1.705664in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289897in, y=1.605741in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017675in}{1.445325in}}%
\pgfpathlineto{\pgfqpoint{5.212119in}{1.445325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289897in, y=1.470711in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289897in, y=1.370788in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017675in}{1.210372in}}%
\pgfpathlineto{\pgfqpoint{5.212119in}{1.210372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289897in, y=1.235757in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289897in, y=1.135835in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017675in}{0.975419in}}%
\pgfpathlineto{\pgfqpoint{5.212119in}{0.975419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289897in, y=1.000804in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289897in, y=0.900882in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.49}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/DEL/CIFAR10_same_ib_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.366204in}{2.139691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{2.139691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.139691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677000in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677000in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180246in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180246in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683493in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683493in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186740in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186740in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689987in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689987in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193233in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193233in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909954in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.705637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.657412in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.298858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.250632in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.892078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.843853in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.269691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.823985in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.997106in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{1.213731in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.363914in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.461104in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.532488in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.594479in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.644211in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.673575in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.696315in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.726570in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.737742in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.752770in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.775313in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.784409in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.785002in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.817431in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.816640in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.836711in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.844522in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.847883in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.844126in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.857078in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.859649in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.886443in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.889409in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.885948in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.894154in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.896824in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.906118in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.902558in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.909875in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.924804in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.926683in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.929945in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.926880in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.937954in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.941019in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.947346in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.947445in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.952092in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.946457in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.952092in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.955948in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.969691in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.966329in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.964154in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.964846in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.965637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.724620in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.896061in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.995327in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.027756in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.099041in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.124253in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.176358in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.207008in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.286894in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.308943in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.328321in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.324465in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.349084in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.350270in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.369945in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.389423in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.391697in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.399211in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.404649in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.427092in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.434112in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.438660in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.445581in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.464861in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.471880in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.479790in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.482855in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.479691in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.482855in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.492248in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.492445in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.496301in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.511428in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.513109in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.514296in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.509748in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.504507in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.532191in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.523392in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.527248in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.522403in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.527742in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.530807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.617149in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.698024in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.895567in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.989098in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.050496in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.089055in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.184762in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.230341in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.236471in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.247544in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.277798in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.287290in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.294112in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.302219in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.306669in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.319126in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.331979in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.333561in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.335440in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.345426in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.350962in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.351457in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.349776in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.359070in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.362827in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.366584in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.369056in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.373307in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.379041in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.379437in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.382007in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.383194in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.379041in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.388335in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.393180in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.392389in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.395256in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.394564in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.399903in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.412459in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.409493in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.409790in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.401781in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.411471in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.412756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.636231in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.720369in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.953505in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.043773in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.087078in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.119211in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.156979in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.175171in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.210962in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.223716in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.240920in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.253279in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.257233in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.254861in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.279578in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.273844in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.279974in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.288773in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.295496in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.300044in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.309931in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.310524in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.319324in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.324959in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.324663in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.324762in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.334945in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.340185in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.342558in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.344041in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.346810in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.352940in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.347502in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.353632in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.356104in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.360750in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.364013in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.369056in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.370341in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.370242in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.375878in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.373702in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.377756in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.374197in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.373208in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.376570in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.381019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396969in}{0.548302in}}%
\pgfpathlineto{\pgfqpoint{3.198149in}{0.548302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217593in}{0.548302in}}{\pgfqpoint{3.217593in}{0.567747in}}%
\pgfpathlineto{\pgfqpoint{3.217593in}{1.100308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217593in}{1.119752in}}{\pgfqpoint{3.198149in}{1.119752in}}%
\pgfpathlineto{\pgfqpoint{2.396969in}{1.119752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.377525in}{1.119752in}}{\pgfqpoint{2.377525in}{1.100308in}}%
\pgfpathlineto{\pgfqpoint{2.377525in}{0.567747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.377525in}{0.548302in}}{\pgfqpoint{2.396969in}{0.548302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{1.046836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=1.012808in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{0.911265in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{0.911265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=0.877237in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{0.775694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=0.741666in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{0.640123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=0.606095in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.19}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/DEL/CIFAR10_same_ib_f1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.366204in}{2.139691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{2.139691in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.139691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677000in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677000in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180246in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180246in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683493in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683493in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186740in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186740in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689987in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689987in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193233in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193233in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909954in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.873231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.825006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.391765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.343540in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.910300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.862075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.269691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation f1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{1.075455in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.431534in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.508253in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.578716in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.628142in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.671240in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.702299in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.717612in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.748745in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.758491in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.770020in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.795429in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.801516in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.801980in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.832038in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.832886in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.848046in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.855171in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.858800in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.856602in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.868360in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.871197in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.895075in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.897609in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.894909in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.902219in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.904891in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.912995in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.909762in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.914835in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.924989in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.929561in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.931195in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.933862in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.933143in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.941584in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.944687in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.950143in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.951037in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.953941in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.948675in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.953660in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.957772in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.969691in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.967528in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.965218in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.966572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.682957in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.870122in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.929481in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{0.957880in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{0.993960in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.019823in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.067785in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.099626in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.143680in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.157874in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.180680in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.202503in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.224467in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.220328in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.247768in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.256094in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.273433in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.301949in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.298579in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.305962in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.312284in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.342369in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.339131in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.349815in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.356164in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.351171in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.360054in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.373886in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.382109in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.393198in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.401940in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.404189in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.402857in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.417881in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.416420in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.416729in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.437256in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.437687in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.437471in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.434679in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.425841in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.459915in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.448475in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.455613in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.448389in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.455890in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.459473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.625532in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.692216in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.858106in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.917470in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{0.964234in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{0.995622in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.008028in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.050504in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.054654in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.074048in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.088744in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.094942in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.100638in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.127338in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.131990in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.132782in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.140010in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.146957in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.152042in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.165126in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.178968in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.183375in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.184694in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.180228in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.195412in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.197932in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.196937in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.192106in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.201019in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.208975in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.216297in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.211931in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.219869in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.228541in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.224790in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.232340in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.222777in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.233585in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.237723in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.240545in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.245145in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.241049in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.246449in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.261976in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.259506in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.258098in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.249781in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.261239in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.261534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.621347in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.696209in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.846742in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.911091in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{0.958507in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{0.990694in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.009593in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.039383in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.051540in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.095305in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.102462in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.103533in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.104362in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.122040in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.117542in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.120717in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.128890in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.131615in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.135950in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.142161in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.146418in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.150728in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.154120in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.154699in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.156238in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.161099in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.165415in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.166335in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.168177in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.175629in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.172922in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.175981in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.173453in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.181980in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.176645in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.181129in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.183352in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.186967in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.190156in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.193743in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.201468in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.197314in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.200864in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.198241in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.194790in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.195600in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.202872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396969in}{0.548302in}}%
\pgfpathlineto{\pgfqpoint{3.198149in}{0.548302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217593in}{0.548302in}}{\pgfqpoint{3.217593in}{0.567747in}}%
\pgfpathlineto{\pgfqpoint{3.217593in}{1.100308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217593in}{1.119752in}}{\pgfqpoint{3.198149in}{1.119752in}}%
\pgfpathlineto{\pgfqpoint{2.396969in}{1.119752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.377525in}{1.119752in}}{\pgfqpoint{2.377525in}{1.100308in}}%
\pgfpathlineto{\pgfqpoint{2.377525in}{0.567747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.377525in}{0.548302in}}{\pgfqpoint{2.396969in}{0.548302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{1.046836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=1.012808in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{0.911265in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{0.911265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=0.877237in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{0.775694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=0.741666in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{0.640123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=0.606095in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.19}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/DEL/FEMNIST.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.853704in}{2.159753in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.853704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.853704in}{2.159753in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.159753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.860679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636592in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636592in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313226in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313226in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989860in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989860in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.587185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.538960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.201200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.152975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.815215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.766990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.090679in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{1.539325in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{1.706067in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{1.735591in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.747120in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.756067in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.760428in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.763486in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.764965in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.768223in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.769601in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.772909in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.773661in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.774363in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.775366in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.776869in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.776594in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.778423in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.779802in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.780027in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.780980in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.781230in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.782057in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.782433in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.783335in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.784062in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.783561in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.784664in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.782559in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.784714in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.784739in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.785942in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.786017in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.786518in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.786117in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.787421in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.788273in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.788373in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.788348in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.788348in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.788874in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.789526in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.789351in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.789952in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.790278in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.790253in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.790629in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.789927in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.790077in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.790528in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.790679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{1.124589in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{1.447596in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{1.607371in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.616869in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.701732in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.710929in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.717170in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.725892in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.729827in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.529501in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.737471in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.739426in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.721606in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.740503in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.742834in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.743085in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.751030in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.749952in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.753812in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.754864in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.754539in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.757822in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.759250in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.758549in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.758649in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.759651in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.761055in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.761907in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.760403in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.763787in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.764714in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.763887in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.763035in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.765190in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.765215in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.766017in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.766067in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.766193in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.766067in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.768072in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.768799in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.766869in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.768072in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.767596in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.768398in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.768774in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.769601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.445391in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{1.361431in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{1.530453in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.013561in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.580228in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.631005in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.648549in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.664163in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.662032in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.685190in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.696067in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.693010in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.702358in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.702233in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.703937in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.715892in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.716042in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.689451in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.698022in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.719777in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.723937in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.725666in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.727371in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.729902in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.730278in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.730328in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.733686in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.731556in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.730754in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.736569in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.734112in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.739877in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.732935in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.732057in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.739175in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.740503in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.739676in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.742158in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.742107in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.743486in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.742684in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.741531in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.746970in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.748198in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.746268in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.747120in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.743010in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.744739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.439351in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{0.876243in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.198749in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.320679in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.365691in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.411055in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.477997in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.482308in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.506619in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.538097in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.563536in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.577847in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.576844in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.587997in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.594614in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.604163in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.589752in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.613035in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.604112in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.630077in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.623736in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.626794in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.634538in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.625165in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.630829in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.635867in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.645441in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.641431in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.666243in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.657922in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.666569in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.667872in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.662709in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.654639in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.645165in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.658899in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.667822in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.677020in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.680102in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.672960in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.673335in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.671832in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.679501in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.679250in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.681932in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.678975in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.675265in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.683411in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.685441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377234in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465469in,y=1.944012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont WCS=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470576in}{0.369290in}}%
\pgfpathlineto{\pgfqpoint{2.309178in}{0.369290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328622in}{0.369290in}}{\pgfqpoint{2.328622in}{0.388734in}}%
\pgfpathlineto{\pgfqpoint{2.328622in}{0.921296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328622in}{0.940740in}}{\pgfqpoint{2.309178in}{0.940740in}}%
\pgfpathlineto{\pgfqpoint{1.470576in}{0.940740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451131in}{0.940740in}}{\pgfqpoint{1.451131in}{0.921296in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{0.388734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451131in}{0.369290in}}{\pgfqpoint{1.470576in}{0.369290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.867823in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.867823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=0.833796in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.732252in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.732252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=0.698225in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.596682in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.596682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=0.562654in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.461111in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.461111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=0.427083in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{1.860679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824827in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824827in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501461in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501461in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178096in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178096in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{0.552620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=0.504395in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{0.865258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=0.817033in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{1.177896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=1.129671in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{1.490534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=1.442309in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{1.803172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=1.754947in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{1.662697in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{1.747597in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{1.762630in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{1.768500in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{1.773056in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{1.775276in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{1.776833in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{1.777586in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{1.779245in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{1.779947in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{1.781631in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{1.782014in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{1.782371in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{1.783647in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{1.783507in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{1.784439in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{1.785141in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{1.785255in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{1.785740in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{1.785868in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.786289in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.786480in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{1.786940in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.787310in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.787055in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.787616in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.786544in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.787642in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.787654in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.788267in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.788561in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.788356in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.789020in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.789454in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.789505in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.789492in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.789492in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.789760in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.790092in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.790003in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.790309in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.790475in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.790462in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.790653in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.790296in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.790373in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.790602in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.790679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{1.005562in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{1.540892in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{1.609075in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{1.713602in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{1.704822in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{1.727894in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{1.739749in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{1.733356in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{1.733152in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{1.745300in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{1.755126in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{1.751974in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{1.752727in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{1.762566in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{1.759325in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{1.757998in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{1.757028in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{1.756300in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{1.762030in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.764391in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.767492in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{1.769597in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.771295in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.769113in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.768947in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.768309in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.772150in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.762923in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.771792in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.769623in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.771933in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.776259in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.773962in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.772852in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.774727in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.776629in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.774664in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.776272in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.778569in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.775838in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.775978in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.776310in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.776246in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.774676in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.772788in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.775289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.399918in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.394558in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.429473in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.646348in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{0.718985in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.894349in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{0.803885in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{1.051502in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{0.992928in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{0.976620in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{1.309647in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{1.064672in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{1.059657in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{1.115576in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{1.117094in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{1.268021in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{1.346757in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{1.145922in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.424485in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.476129in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{1.499099in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.157190in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.480162in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.459310in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.377779in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.414646in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.450122in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.476793in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.510623in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.445273in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.507905in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.567563in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.320214in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.388128in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.544019in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.551509in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.586552in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.363678in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.577415in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.590061in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.579022in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.587572in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.585760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.398412in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.393627in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.403351in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.393563in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.394048in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{0.394456in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{0.402968in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{0.394392in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{0.395401in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{0.399433in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{0.396128in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{0.395515in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{0.393435in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{0.396868in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{0.398948in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{0.396421in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{0.395464in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{0.403351in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{0.394699in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{0.395949in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{0.396957in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{0.392414in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{0.399446in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{0.395171in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{0.391840in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{0.399088in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{0.398412in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{0.396485in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{0.391993in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{0.397493in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{0.400403in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{0.401526in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{0.398604in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{0.395592in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{0.405444in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{0.396613in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{0.405444in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{0.396932in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{0.395171in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{0.394979in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{0.398974in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{0.402968in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{0.395592in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{0.401169in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{0.397353in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{0.400403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565469in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653704in,y=1.944012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MID=0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670385in}{0.804954in}}%
\pgfpathlineto{\pgfqpoint{4.497413in}{0.804954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516858in}{0.804954in}}{\pgfqpoint{4.516858in}{0.824398in}}%
\pgfpathlineto{\pgfqpoint{4.516858in}{1.356959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516858in}{1.376404in}}{\pgfqpoint{4.497413in}{1.376404in}}%
\pgfpathlineto{\pgfqpoint{3.670385in}{1.376404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.650941in}{1.376404in}}{\pgfqpoint{3.650941in}{1.356959in}}%
\pgfpathlineto{\pgfqpoint{3.650941in}{0.824398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.650941in}{0.804954in}}{\pgfqpoint{3.670385in}{0.804954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689830in}{1.303487in}}%
\pgfpathlineto{\pgfqpoint{3.884274in}{1.303487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962052in,y=1.269459in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689830in}{1.167916in}}%
\pgfpathlineto{\pgfqpoint{3.884274in}{1.167916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962052in,y=1.133889in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689830in}{1.032346in}}%
\pgfpathlineto{\pgfqpoint{3.884274in}{1.032346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962052in,y=0.998318in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689830in}{0.896775in}}%
\pgfpathlineto{\pgfqpoint{3.884274in}{0.896775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962052in,y=0.862747in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{4.930175in}{1.860679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013062in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013062in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689697in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.689697in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366331in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.366331in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{0.577953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=0.529728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{0.943414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=0.895189in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{1.308875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=1.260650in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{1.674336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=1.626111in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.399450in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.393185in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.433999in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.687518in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.740519in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.772427in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.977420in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{0.871671in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.161126in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{1.092655in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{1.073591in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.462887in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.176520in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.170658in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.316832in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.236025in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.237800in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.414227in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.430516in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.506266in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.271498in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.597127in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.657498in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.684349in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.284670in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.662211in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.637837in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.585626in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.627096in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.658273in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.697819in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.621428in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.738155in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.694642in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.764380in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.624963in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.475238in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.554628in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.736857in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.745614in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.786577in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.636226in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.526047in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.775896in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.790679in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.777775in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.787770in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.785652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.392708in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.487686in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.534720in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.498188in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.642169in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.731494in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{0.857559in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{0.950121in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{1.011625in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.218139in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.251763in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.303660in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.339387in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.377381in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.298439in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.324619in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.341699in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.337269in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.351216in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.325574in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.224375in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.331078in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.404978in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.599768in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.518499in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.551645in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.474746in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.342042in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.455876in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.475104in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.632571in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.656931in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.635152in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.713154in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.704920in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.695760in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.752401in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.778506in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.724953in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.713810in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.731636in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.613954in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.564608in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.638418in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.621786in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.666224in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.709633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.390679in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.396139in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.462237in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.488417in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.552412in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.661830in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.816164in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{0.799322in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.024469in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{0.921062in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{0.960623in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.013191in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{0.936084in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{0.992367in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.099309in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.059420in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.046636in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.135364in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.241545in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.237517in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.257566in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.057615in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.075680in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.265487in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.310940in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.168644in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.242231in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.393880in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.355587in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.350933in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.348397in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.417807in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.389539in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.405351in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.364179in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.270469in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.337746in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.357422in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.450043in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.468914in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.547095in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.548020in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.548989in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.486441in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.445926in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.535549in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.612820in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.494705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.320679in}}{\pgfqpoint{1.823529in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.397063in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.401151in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.423989in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.527396in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.633472in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.645704in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.767220in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{0.738281in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{0.831797in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{0.908427in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{0.881099in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.030212in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.064745in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{0.971289in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{0.945616in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.040818in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.015369in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{0.980254in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.056750in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.041459in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.034225in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.032047in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.073144in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.131142in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.130247in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.118239in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.132962in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.194257in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.145761in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.149833in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.161707in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.196838in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.207906in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.150251in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.221123in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.238129in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.271603in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.275631in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.284506in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.318950in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.219944in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.301437in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.283760in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.261250in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.253807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.930175in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753704in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841939in,y=1.944012in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MID\(\displaystyle >\)0, WCS\(\displaystyle <\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847046in}{0.369290in}}%
\pgfpathlineto{\pgfqpoint{6.685649in}{0.369290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705093in}{0.369290in}}{\pgfqpoint{6.705093in}{0.388734in}}%
\pgfpathlineto{\pgfqpoint{6.705093in}{1.318824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705093in}{1.338269in}}{\pgfqpoint{6.685649in}{1.338269in}}%
\pgfpathlineto{\pgfqpoint{5.847046in}{1.338269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.827602in}{1.338269in}}{\pgfqpoint{5.827602in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{5.827602in}{0.388734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.827602in}{0.369290in}}{\pgfqpoint{5.847046in}{0.369290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{1.206479in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{1.206479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=1.231865in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=1.131942in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{0.971526in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{0.971526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=0.996912in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=0.896989in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{0.736573in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{0.736573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=0.761959in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=0.662036in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{0.501620in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{0.501620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=0.527006in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=0.427083in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.51}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/DEL/MNIST.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.853704in}{3.878765in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.853704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.853704in}{3.878765in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.878765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636592in}{2.179691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636592in,y=2.082469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313226in}{2.179691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313226in,y=2.082469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989860in}{2.179691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989860in,y=2.082469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.425493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.377268in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.705891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.657666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.986289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.938064in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.266687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.218462in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.547085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.498860in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.879691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{2.179691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{3.346601in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{3.409316in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{3.439506in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{3.457732in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{3.467452in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{3.474275in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{3.481566in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{3.483061in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{3.487080in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{3.489697in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{3.493436in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{3.494557in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{3.497829in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{3.498296in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{3.499137in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{3.501474in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{3.501007in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{3.502315in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{3.503437in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{3.504745in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{3.505306in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{3.504558in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{3.504652in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{3.506988in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{3.508110in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{3.508297in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{3.507923in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{3.509138in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{3.508671in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{3.508764in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{3.509512in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{3.510166in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{3.511194in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{3.511194in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{3.512316in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{3.511942in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{3.512129in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{3.512503in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{3.512970in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{3.513625in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{3.512690in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{3.513718in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{3.513625in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{3.514746in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{3.515587in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{3.515400in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{3.514840in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{3.515027in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{3.515400in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{3.516055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{2.179691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{2.731220in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{3.248648in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{3.314262in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{3.353143in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{3.366789in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{3.386511in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{3.403335in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{3.413990in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{3.416607in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{3.425766in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{3.428384in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{3.431748in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{3.437917in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{3.439319in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{3.447077in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{3.445021in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{3.452965in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{3.452030in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{3.454274in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{3.458293in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{3.458106in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{3.459508in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{3.458386in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{3.463807in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{3.465863in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{3.464088in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{3.468854in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{3.469228in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{3.470724in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{3.470537in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{3.474369in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{3.472219in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{3.474649in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{3.473995in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{3.475677in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{3.474743in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{3.475677in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{3.477360in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{3.479510in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{3.475023in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{3.478668in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{3.481659in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{3.482874in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{3.480164in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{3.479790in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{3.481379in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{3.484744in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{3.480631in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{3.482033in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{3.483902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{2.179691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{2.273424in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{2.908338in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{3.178736in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{3.254163in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{3.291175in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{3.315196in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{3.339123in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{3.352489in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{3.359966in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{3.377351in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{3.374080in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{3.379220in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{3.386791in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{3.386885in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{3.396044in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{3.397353in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{3.400531in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{3.408382in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{3.412401in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{3.415859in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{3.418102in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{3.421841in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{3.427075in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{3.428664in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{3.428664in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{3.427168in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{3.428757in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{3.433711in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{3.434365in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{3.436609in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{3.436702in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{3.443525in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{3.442497in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{3.445394in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{3.440347in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{3.443245in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{3.442684in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{3.451283in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{3.449694in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{3.452778in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{3.451937in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{3.453806in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{3.450348in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{3.459695in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{3.455208in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{3.463620in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{3.458012in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{3.456610in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{3.460629in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{3.461657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{2.179691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{2.243327in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{2.295295in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{2.457365in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{2.650559in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{2.913199in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{2.948622in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{3.056295in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{3.112936in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{3.114431in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{3.098168in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{3.164342in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{3.196962in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{3.218739in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{3.248181in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{3.263042in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{3.254630in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{3.176773in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{3.245284in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{3.281642in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{3.301924in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{3.301737in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{3.302298in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{3.307906in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{3.281829in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{3.278651in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{3.305569in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{3.323421in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{3.327347in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{3.325664in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{3.311458in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{3.329590in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{3.343423in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{3.346320in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{3.356602in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{3.355574in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{3.324075in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{3.341554in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{3.354919in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{3.334918in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{3.312673in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{3.336133in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{3.363331in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{3.371089in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{3.328281in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{3.353050in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{3.370995in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{3.375575in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{3.378753in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{3.344077in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{3.372304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377234in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{2.179691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465469in,y=3.663024in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont WCS=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470576in}{2.228302in}}%
\pgfpathlineto{\pgfqpoint{2.309178in}{2.228302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328622in}{2.228302in}}{\pgfqpoint{2.328622in}{2.247747in}}%
\pgfpathlineto{\pgfqpoint{2.328622in}{2.780308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328622in}{2.799752in}}{\pgfqpoint{2.309178in}{2.799752in}}%
\pgfpathlineto{\pgfqpoint{1.470576in}{2.799752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451131in}{2.799752in}}{\pgfqpoint{1.451131in}{2.780308in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{2.247747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451131in}{2.228302in}}{\pgfqpoint{1.470576in}{2.228302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{2.726836in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{2.726836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=2.692808in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{2.591265in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{2.591265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=2.557237in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{2.455694in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{2.455694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=2.421666in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{2.320123in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{2.320123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=2.286095in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.899691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636592in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636592in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313226in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313226in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989860in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989860in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465469in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.512386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.464161in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.961938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.913713in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.411491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.363265in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.861043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.812818in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.199691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation f1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{1.698364in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{1.749718in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{1.774335in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.789156in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.796986in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.802515in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.809607in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.812808in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.814909in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.817887in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.818794in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.821501in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.822522in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.824003in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.825013in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.825962in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.827007in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.827455in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.826854in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.826901in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.828811in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.829712in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.829861in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.829539in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.830483in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.830102in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.830224in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.830784in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.831341in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.832137in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.832144in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.833045in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.832886in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.833191in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.833561in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.834109in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.833343in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.834184in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.834094in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.835002in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.835686in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.835515in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.835075in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.835240in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.835521in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.836055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{1.618760in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{1.671713in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.703292in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.713426in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.730150in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.744244in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.752737in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.754886in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.762182in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.764414in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.767333in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.772590in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.773546in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.779975in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.778109in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.784609in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.783770in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.785804in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.789066in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.788961in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.790167in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.789273in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.793750in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.795449in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.797882in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.798073in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.799170in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.799114in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.802146in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.800441in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.802523in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.801867in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.803322in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.802533in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.803357in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.804740in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.806425in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.802688in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.805583in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.808192in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.809149in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.807073in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.806619in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.808054in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.810750in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.807414in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.808573in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.810006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{1.317805in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{1.550684in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.617018in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.649708in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.669918in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.689471in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.700204in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.706301in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.721894in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.718656in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.723353in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.729133in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.729137in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.737018in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.738617in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.740923in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.747826in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.750522in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.753708in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.755729in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.758618in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.763120in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.764329in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.764574in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.763099in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.764451in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.768602in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.769059in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.770985in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.770862in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.776682in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.775520in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.778143in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.774051in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.776279in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.783103in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.781791in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.784448in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.783608in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.785185in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.782385in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.786323in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.793261in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.788664in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.787574in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.790742in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.791612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.563327in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.591643in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{0.810187in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.307285in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.343999in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.441859in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.487033in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.488777in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.488279in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.536247in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.569200in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.585537in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.611208in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.616761in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.561071in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.610686in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.641519in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.658110in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.657087in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.660104in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.663129in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.642718in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.637065in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.660887in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.676202in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.679994in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.678676in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.680916in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.692958in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.694980in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.703529in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.703055in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.674327in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.691328in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.702071in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.685678in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.660781in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.685215in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.709384in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.715729in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.683521in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.701628in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.716091in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.719567in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.722497in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.691707in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.717031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.899691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377234in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.899691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.899691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470576in}{0.548302in}}%
\pgfpathlineto{\pgfqpoint{2.309178in}{0.548302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328622in}{0.548302in}}{\pgfqpoint{2.328622in}{0.567747in}}%
\pgfpathlineto{\pgfqpoint{2.328622in}{1.100308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328622in}{1.119752in}}{\pgfqpoint{2.309178in}{1.119752in}}%
\pgfpathlineto{\pgfqpoint{1.470576in}{1.119752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451131in}{1.119752in}}{\pgfqpoint{1.451131in}{1.100308in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{0.567747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451131in}{0.548302in}}{\pgfqpoint{1.470576in}{0.548302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{1.046836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=1.012808in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.911265in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.911265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=0.877237in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.775694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=0.741666in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.640123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=0.606095in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824827in}{2.179691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824827in,y=2.082469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501461in}{2.179691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501461in,y=2.082469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178096in}{2.179691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178096in,y=2.082469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{2.387771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=2.339546in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{2.673799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=2.625574in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{2.959826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=2.911601in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{3.245854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=3.197629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{3.531882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=3.483656in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{2.179691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{3.429627in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{3.461614in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{3.477012in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{3.486308in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{3.491266in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{3.494746in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{3.498464in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{3.499227in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{3.501277in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{3.502611in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{3.504518in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{3.505090in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{3.506759in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{3.506997in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{3.507426in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{3.508618in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{3.508380in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{3.509047in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{3.509619in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{3.510287in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{3.510573in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{3.510191in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{3.510239in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{3.511431in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{3.512003in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{3.512098in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{3.511907in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{3.512527in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{3.512289in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{3.512336in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{3.512718in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{3.513051in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{3.513576in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{3.513576in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{3.514148in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{3.513957in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{3.514053in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{3.514243in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{3.514482in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{3.514815in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{3.514339in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{3.514863in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{3.514815in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{3.515387in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{3.515816in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{3.515721in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{3.515435in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{3.515530in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{3.515721in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{3.516055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{2.179691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{2.971887in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{3.295766in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{3.410940in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{3.433583in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{3.455369in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{3.473627in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{3.473961in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{3.479729in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{3.483209in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{3.476011in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{3.491456in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{3.481827in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{3.488977in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{3.495556in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{3.492457in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{3.495651in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{3.497940in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{3.500514in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{3.500133in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{3.503851in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{3.497320in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{3.503183in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{3.502135in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{3.500895in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{3.506377in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{3.507617in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{3.505138in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{3.504280in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{3.506759in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{3.506091in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{3.507855in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{3.508570in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{3.509142in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{3.509333in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{3.508666in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{3.510239in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{3.509381in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{3.508570in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{3.510382in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{3.511192in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{3.510668in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{3.510906in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{3.511526in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{3.512193in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{3.509857in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{3.511049in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{3.511621in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{3.511669in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{3.512384in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{3.513480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{2.179691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{2.419902in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{2.641812in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{2.757128in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{3.092400in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{3.031381in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{3.079624in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{3.150369in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{3.198564in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{3.352733in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{3.351208in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{3.397067in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{3.424669in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{3.400166in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{3.414515in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{3.433869in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{3.424192in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{3.454893in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{3.410987in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{3.454273in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{3.436110in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{3.445883in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{3.457943in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{3.453510in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{3.459850in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{3.462663in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{3.454940in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{3.471053in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{3.481159in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{3.469099in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{3.467001in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{3.450554in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{3.456180in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{3.481922in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{3.482208in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{3.485974in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{3.470958in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{3.486499in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{3.486308in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{3.475916in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{3.488787in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{3.492934in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{3.489311in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{3.480683in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{3.485402in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{3.487929in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{3.493792in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{3.496319in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{3.494412in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{3.495651in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{3.491409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{2.179691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{2.280082in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{2.271167in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{2.253386in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{2.295957in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{2.244758in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{2.310115in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{2.281989in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{2.363078in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{2.308160in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{2.290045in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{2.243327in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{2.295766in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{2.289616in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{2.326418in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{2.288329in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{2.283228in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{2.319935in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{2.367320in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{2.364651in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{2.362267in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{2.281560in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{2.436730in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{2.368894in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{2.384673in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{2.372707in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{2.449315in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{2.356690in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{2.606582in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{2.484210in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{2.612446in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{2.583939in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{2.603961in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{2.657066in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{2.640477in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{2.605581in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{2.654349in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{2.854950in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{2.970219in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{2.939185in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{2.913871in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{2.700972in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{2.680711in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{2.803036in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{3.039819in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{2.938803in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{2.882122in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{3.034051in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{2.937612in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{2.982947in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{3.115473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565469in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{2.179691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653704in,y=3.663024in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MID=0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809995in}{2.593966in}}%
\pgfpathlineto{\pgfqpoint{3.637023in}{2.593966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.656467in}{2.593966in}}{\pgfqpoint{3.656467in}{2.613411in}}%
\pgfpathlineto{\pgfqpoint{3.656467in}{3.145972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.656467in}{3.165416in}}{\pgfqpoint{3.637023in}{3.165416in}}%
\pgfpathlineto{\pgfqpoint{2.809995in}{3.165416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.790551in}{3.165416in}}{\pgfqpoint{2.790551in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{2.790551in}{2.613411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.790551in}{2.593966in}}{\pgfqpoint{2.809995in}{2.593966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829439in}{3.092499in}}%
\pgfpathlineto{\pgfqpoint{3.023884in}{3.092499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in,y=3.058472in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829439in}{2.956929in}}%
\pgfpathlineto{\pgfqpoint{3.023884in}{2.956929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in,y=2.922901in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829439in}{2.821358in}}%
\pgfpathlineto{\pgfqpoint{3.023884in}{2.821358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in,y=2.787330in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829439in}{2.685787in}}%
\pgfpathlineto{\pgfqpoint{3.023884in}{2.685787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in,y=2.651759in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{1.899691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824827in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824827in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501461in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501461in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178096in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178096in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653704in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{0.539711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397803in, y=0.491486in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{0.867441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397803in, y=0.819215in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{1.195170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397803in, y=1.146944in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{1.522899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397803in, y=1.474674in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{1.850628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397803in, y=1.802403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{1.755752in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{1.785702in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{1.800059in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{1.808703in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{1.813269in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{1.816494in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{1.819901in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{1.820630in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{1.822497in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{1.823722in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{1.825459in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{1.827567in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{1.828162in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{1.829258in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{1.829026in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{1.829615in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{1.830169in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{1.830778in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{1.831039in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.830689in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.830716in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{1.831830in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.832355in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.832443in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.832255in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.832805in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.832583in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.832981in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.833306in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.833770in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.833774in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.834299in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.834127in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.834207in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.834384in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.834600in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.834920in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.834473in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.834964in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.834911in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.835441in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.835840in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.835740in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.835484in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.835580in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.835744in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.836055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{1.261329in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{1.626853in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{1.738764in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{1.759589in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{1.779878in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{1.796766in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{1.797027in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{1.802475in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{1.805773in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{1.799404in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{1.813493in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{1.804343in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{1.811156in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{1.817181in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{1.814300in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{1.817360in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{1.819320in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{1.821777in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{1.821354in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{1.824827in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{1.818594in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.824247in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.823246in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{1.822111in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.827169in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.828257in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.825998in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.827513in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.826920in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.828499in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.829113in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.829642in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.829812in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.829247in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.830709in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.829942in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.829188in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.830844in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.831543in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.831101in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.831316in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.831866in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.832495in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.830346in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.831422in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.831944in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.832060in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.832641in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.833688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.731083in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.908787in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{1.031064in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{1.373083in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{1.319943in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{1.379281in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{1.685946in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{1.682619in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{1.726222in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{1.751862in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{1.727975in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{1.740319in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{1.751444in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{1.779339in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{1.779402in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{1.762070in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{1.770749in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.782582in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.778652in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{1.784095in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.786992in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.779920in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.794664in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.803941in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.792430in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.790444in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.772723in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.780113in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.804677in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.804849in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.808176in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.794776in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.808713in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.808789in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.799253in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.811108in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.814718in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.811541in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.803681in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.807679in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.810038in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.815576in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.817986in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.816223in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.817256in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.813465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.592961in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.584758in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.599389in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.563632in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{0.610544in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.605530in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{0.672535in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{0.616271in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{0.584776in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{0.563327in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{0.593184in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{0.601577in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{0.644769in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{0.589858in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{0.602731in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{0.637130in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{0.664298in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{0.685463in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{0.640205in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{0.585360in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{0.740679in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{0.685891in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{0.707632in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{0.695024in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{0.749423in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{0.690048in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{0.899742in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{0.782086in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{0.894729in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{0.897905in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{0.872521in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{0.935961in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{0.921925in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{0.947227in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{0.970163in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.151177in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.266050in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.219317in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.234994in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.016585in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{0.973013in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.114762in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.336100in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.260950in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.176671in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.302155in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.261311in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.404599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{1.899691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565469in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.899691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.899691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240190in}{0.913966in}}%
\pgfpathlineto{\pgfqpoint{4.067218in}{0.913966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.086663in}{0.913966in}}{\pgfqpoint{4.086663in}{0.933411in}}%
\pgfpathlineto{\pgfqpoint{4.086663in}{1.465972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.086663in}{1.485416in}}{\pgfqpoint{4.067218in}{1.485416in}}%
\pgfpathlineto{\pgfqpoint{3.240190in}{1.485416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.220746in}{1.485416in}}{\pgfqpoint{3.220746in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{3.220746in}{0.933411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.220746in}{0.913966in}}{\pgfqpoint{3.240190in}{0.913966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259635in}{1.412499in}}%
\pgfpathlineto{\pgfqpoint{3.454079in}{1.412499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531857in,y=1.378472in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259635in}{1.276929in}}%
\pgfpathlineto{\pgfqpoint{3.454079in}{1.276929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531857in,y=1.242901in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259635in}{1.141358in}}%
\pgfpathlineto{\pgfqpoint{3.454079in}{1.141358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531857in,y=1.107330in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259635in}{1.005787in}}%
\pgfpathlineto{\pgfqpoint{3.454079in}{1.005787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531857in,y=0.971759in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.930175in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013062in}{2.179691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013062in,y=2.082469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689697in}{2.179691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.689697in,y=2.082469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366331in}{2.179691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.366331in,y=2.082469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{2.262253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=2.214027in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{2.585759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=2.537533in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{2.909265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=2.861040in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{3.232771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=3.184546in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{3.556277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=3.508052in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{2.179691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{2.298593in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{2.549580in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{2.680007in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{3.059210in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{2.990195in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{3.044760in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{3.124774in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{3.179285in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{3.353655in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{3.351929in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{3.403798in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{3.435016in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{3.407303in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{3.423532in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{3.445423in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{3.434477in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{3.469200in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{3.419542in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{3.468499in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{3.447957in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{3.459010in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{3.472651in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{3.467637in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{3.474808in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{3.477989in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{3.469254in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{3.487478in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{3.498909in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{3.485268in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{3.482895in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{3.464294in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{3.470656in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{3.499772in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{3.500095in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{3.504355in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{3.487371in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{3.504948in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{3.504732in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{3.492978in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{3.507536in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{3.512227in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{3.508129in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{3.498370in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{3.503708in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{3.506565in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{3.513197in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{3.516055in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{3.513898in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{3.515300in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{3.510501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{2.179691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{2.276271in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{2.401306in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{2.364211in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{2.627221in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{2.594655in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{2.732846in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{2.836476in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{2.772907in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{3.006802in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{3.106550in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{3.162786in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{3.193627in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{3.113505in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{3.126661in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{3.159443in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{3.291002in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{3.267332in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{3.277253in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{3.347831in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{3.345405in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{3.397166in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{3.387299in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{3.341307in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{3.379589in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{3.318123in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{3.348856in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{3.395441in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{3.408543in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{3.403798in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{3.415876in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{3.393554in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{3.392745in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{3.401911in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{3.385897in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{3.386760in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{3.372795in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{3.364223in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{3.418140in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{3.388270in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{3.421699in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{3.442673in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{3.433615in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{3.463431in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{3.453079in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{3.420782in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{3.469039in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{3.450491in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{3.474161in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{3.421160in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{3.471788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{2.179691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{2.243327in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{2.333747in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{2.577294in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{2.531895in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{2.665773in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{2.691168in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{2.629109in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{2.787681in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{2.914333in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{2.994886in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{2.984696in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{3.101913in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{3.197671in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{3.127092in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{3.161869in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{3.141003in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{3.201229in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{3.161492in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{3.147419in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{3.227110in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{3.247814in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{3.252182in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{3.288630in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{3.277307in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{3.371879in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{3.256495in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{3.346214in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{3.327073in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{3.272508in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{3.385143in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{3.377810in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{3.378942in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{3.381692in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{3.405254in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{3.409190in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{3.383741in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{3.372041in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{3.374790in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{3.404337in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{3.393877in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{3.394309in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{3.382285in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{3.420513in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{3.424017in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{3.389079in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{3.411616in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{3.393823in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{3.415876in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{3.416307in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{3.420405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{2.179691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{2.263331in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{2.438294in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{2.455170in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{2.496902in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{2.586568in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{2.618702in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{2.700873in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{2.796631in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{2.756139in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{2.743576in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{2.779593in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{2.868827in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{2.875674in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{2.916274in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{2.943772in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{2.944419in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{2.965932in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{3.060935in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{3.060558in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{3.019904in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{3.105687in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{3.146503in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{3.130274in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{3.116093in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{3.175025in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{3.057107in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{3.147419in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{3.148552in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{3.151355in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{3.217351in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{3.202523in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{3.276498in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{3.229752in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{3.284370in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{3.201499in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{3.238325in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{3.250834in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{3.302325in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{3.277038in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{3.202362in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{3.281189in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{3.304967in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{3.256818in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{3.243555in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{3.297041in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{3.356782in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{3.344165in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{3.366217in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{3.370908in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{3.354302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{4.930175in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753704in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{2.179691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841939in,y=3.663024in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MID\(\displaystyle >\)0, WCS\(\displaystyle <\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847046in}{2.228302in}}%
\pgfpathlineto{\pgfqpoint{6.685649in}{2.228302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705093in}{2.228302in}}{\pgfqpoint{6.705093in}{2.247747in}}%
\pgfpathlineto{\pgfqpoint{6.705093in}{3.177837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705093in}{3.197281in}}{\pgfqpoint{6.685649in}{3.197281in}}%
\pgfpathlineto{\pgfqpoint{5.847046in}{3.197281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.827602in}{3.197281in}}{\pgfqpoint{5.827602in}{3.177837in}}%
\pgfpathlineto{\pgfqpoint{5.827602in}{2.247747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.827602in}{2.228302in}}{\pgfqpoint{5.847046in}{2.228302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{3.065491in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{3.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=3.090877in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=2.990954in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{2.830538in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{2.830538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=2.855924in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=2.756001in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{2.595585in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{2.595585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=2.620971in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=2.521048in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{2.360632in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{2.360632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=2.386018in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=2.286095in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{4.930175in}{1.899691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013062in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013062in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689697in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.689697in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366331in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.366331in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841939in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{0.728314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=0.680089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{1.014146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=0.965921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{1.299978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=1.251752in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{1.585809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=1.537584in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{1.871641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=1.823416in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.651116in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.844848in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.978155in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{1.351022in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{1.293089in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{1.357779in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{1.463532in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{1.491985in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.692105in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{1.688479in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{1.736014in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.763966in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.737925in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.751382in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.773641in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.763511in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.793922in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.748926in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.793991in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.775095in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.784557in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.797458in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.793173in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.802265in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.794555in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.810629in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.820744in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.808194in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.806029in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.786709in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.794766in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.821545in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.821733in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.825360in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.810752in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.825945in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.826028in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.815632in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.828556in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.832492in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.829028in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.820459in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.824818in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.827391in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.833427in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.834132in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.835259in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.831127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.585287in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.698400in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.692489in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.913870in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{1.016935in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{1.130764in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{1.063716in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.333054in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{1.422289in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.541519in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.465534in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.480799in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.494920in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.627898in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.685808in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.675210in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.726756in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.719418in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.678264in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.656577in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.689616in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.730094in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.734415in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.745958in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.724896in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.724872in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.731880in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.719593in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.716324in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.702654in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.696979in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.748121in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.719792in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.749454in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.769967in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.762279in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.787954in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.778769in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.750723in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.794004in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.776775in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.798174in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.753403in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.795981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.563327in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.638129in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.881568in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.822492in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{1.003384in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.906376in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{1.103265in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.230632in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{1.330555in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{1.302950in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.421439in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.519140in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.488046in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.518370in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.482393in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.542224in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.503903in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.473761in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.554362in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.570520in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.575487in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.621847in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.608433in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.701192in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.595641in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.680108in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.664202in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.622552in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.714098in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.705002in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.710358in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.713730in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.734456in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.738484in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.714339in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.706557in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.731665in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.725016in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.719682in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.714378in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.747028in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.749579in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.715623in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.738185in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.724143in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.744231in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.743003in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.749530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.585615in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.713461in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.755087in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.802527in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.857140in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.870363in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.951040in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{1.048890in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.034260in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{1.028776in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{1.051143in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.150847in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.157313in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.229309in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.248053in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.245367in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.264893in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.385197in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.394170in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.377534in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.442814in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.472189in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.453497in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.439062in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.501735in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.378628in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.466074in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.480965in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.479545in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.544375in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.531774in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.602616in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.556905in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.608532in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.567390in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.582341in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.629730in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.616001in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.539659in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.606934in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.633222in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.590255in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.575958in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.627254in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.683621in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.672043in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.693918in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.699711in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.683268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.930175in}{1.899691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.899691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.899691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847046in}{0.548302in}}%
\pgfpathlineto{\pgfqpoint{6.685649in}{0.548302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705093in}{0.548302in}}{\pgfqpoint{6.705093in}{0.567747in}}%
\pgfpathlineto{\pgfqpoint{6.705093in}{1.497837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705093in}{1.517281in}}{\pgfqpoint{6.685649in}{1.517281in}}%
\pgfpathlineto{\pgfqpoint{5.847046in}{1.517281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.827602in}{1.517281in}}{\pgfqpoint{5.827602in}{1.497837in}}%
\pgfpathlineto{\pgfqpoint{5.827602in}{0.567747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.827602in}{0.548302in}}{\pgfqpoint{5.847046in}{0.548302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{1.385491in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{1.385491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=1.410877in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=1.310954in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{1.150538in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{1.150538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=1.175924in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=1.076001in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{0.915585in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{0.915585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=0.940971in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=0.841048in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{0.680632in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{0.680632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=0.706018in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=0.606095in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.50}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/DEL/MNIST_same_ib_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.366204in}{2.152050in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{2.152050in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.152050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677000in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677000in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180246in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180246in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683493in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683493in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186740in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186740in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689987in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689987in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193233in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193233in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909954in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.770073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.721848in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.078511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.030286in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.386949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.338724in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.695387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.647162in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.003825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.955600in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.269691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{1.783292in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{1.852279in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{1.885488in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.905536in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.916228in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.923734in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.931753in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.933398in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.937819in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.940698in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.944810in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.946044in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.949643in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.950157in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.951082in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.953652in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.953138in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.954578in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.955811in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.957251in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.957868in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.957045in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.957148in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.959718in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.960952in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.961158in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.960746in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.962083in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.961569in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.961672in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.962494in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.963214in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.964345in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.964345in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.965579in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.965167in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.965373in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.965784in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.966298in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.967018in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.965990in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.967121in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.967018in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.968252in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.969177in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.968971in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.968355in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.968560in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.968971in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.969691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{1.106373in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{1.675544in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{1.747719in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.790489in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.805499in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.827193in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.845699in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.857420in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.860298in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.870374in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.873253in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.876954in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.883740in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.885282in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.893815in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.891554in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.900293in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.899264in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.901732in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.906153in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.905947in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.907489in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.906256in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.912219in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.914481in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.912527in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.917771in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.918182in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.919827in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.919621in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.923837in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.921472in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.924145in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.923425in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.924248in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.927127in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.929491in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.924556in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.928566in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.931856in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.933193in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.930211in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.929800in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.931548in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.935249in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.930725in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.932267in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.934324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.602797in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{1.301203in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{1.598640in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.681610in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.722324in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.748747in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.775067in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.789769in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.797994in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.817117in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.813519in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.819173in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.827501in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.827604in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.837680in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.839119in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.842615in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.851251in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.855672in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.859476in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.861943in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.866056in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.871813in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.873561in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.873561in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.871916in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.873664in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.879113in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.879833in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.882300in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.882403in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.889908in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.888778in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.891965in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.886413in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.889600in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.888983in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.898442in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.896694in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.900087in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.899162in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.901218in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.897414in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.907695in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.902760in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.912013in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.905844in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.904302in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.908723in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.909854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.626855in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.805132in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.017646in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.306549in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.345515in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.463956in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.526260in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.527905in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.510016in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.582807in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.618689in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.642644in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.675030in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.691377in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.596481in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.671843in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.711837in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.734147in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.733942in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.734559in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.740727in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.712043in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.708547in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.738157in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.762112in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.760262in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.744634in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.764580in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.779796in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.782983in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.794293in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.793162in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.758514in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.777740in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.770440in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.745971in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.771777in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.801695in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.810229in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.763140in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.790386in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.810126in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.815164in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.818659in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.780516in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.811565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396969in}{0.548302in}}%
\pgfpathlineto{\pgfqpoint{3.198149in}{0.548302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217593in}{0.548302in}}{\pgfqpoint{3.217593in}{0.567747in}}%
\pgfpathlineto{\pgfqpoint{3.217593in}{1.100308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217593in}{1.119752in}}{\pgfqpoint{3.198149in}{1.119752in}}%
\pgfpathlineto{\pgfqpoint{2.396969in}{1.119752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.377525in}{1.119752in}}{\pgfqpoint{2.377525in}{1.100308in}}%
\pgfpathlineto{\pgfqpoint{2.377525in}{0.567747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.377525in}{0.548302in}}{\pgfqpoint{2.396969in}{0.548302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{1.046836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=1.012808in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{0.911265in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{0.911265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=0.877237in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{0.775694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=0.741666in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{0.640123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=0.606095in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.20}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/DEL/MNIST_same_ib_f1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.366204in}{2.145403in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{2.145403in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.145403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677000in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677000in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180246in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180246in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683493in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683493in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186740in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186740in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689987in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689987in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193233in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193233in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909954in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.513655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.465430in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.008163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.959938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.502670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.454445in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.997178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.948953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.269691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation f1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{1.818231in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{1.874720in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{1.901800in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.918102in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.932797in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.939222in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.940598in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.944120in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.946431in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.949706in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.950704in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.953682in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.954069in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.954805in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.956873in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.956434in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.957545in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.958589in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.959739in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.960231in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.959570in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.959622in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.961723in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.962714in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.962878in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.962524in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.963562in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.963143in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.963277in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.963893in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.964506in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.965382in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.965390in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.966380in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.966054in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.966206in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.966541in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.966948in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.967551in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.966708in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.967633in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.967534in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.968533in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.969286in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.969097in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.968614in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.968795in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.969104in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.969691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{1.202342in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{1.730667in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{1.788915in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.823652in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.834800in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.853195in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.868700in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.878041in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.880405in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.888431in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.890887in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.894097in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.899880in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.900932in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.908003in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.905951in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.913100in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.912178in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.918004in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.917888in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.919215in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.918231in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.923156in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.925025in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.923445in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.927701in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.927911in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.929118in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.929056in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.932392in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.930516in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.932807in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.932085in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.933685in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.932817in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.933724in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.935244in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.937098in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.932987in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.936172in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.939042in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.940095in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.937811in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.937312in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.938890in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.941856in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.938186in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.939461in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.941038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.607340in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{1.399616in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{1.655784in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.728751in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.764710in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.786940in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.808449in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.820255in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.826961in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.844114in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.840552in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.845720in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.852077in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.852081in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.860750in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.862509in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.865046in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.872639in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.875605in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.879110in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.881332in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.884510in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.889463in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.890792in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.891062in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.889440in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.890927in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.895493in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.895996in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.898114in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.904381in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.903103in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.905988in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.901487in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.903938in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.903751in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.911444in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.912924in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.912000in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.913734in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.910654in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.919113in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.914986in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.922618in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.917561in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.919847in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.920804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.600839in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.841237in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.093659in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.388045in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.428429in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.536075in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.585767in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.587685in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.587137in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.676151in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.694121in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.722360in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.735969in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.728468in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.667209in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.721785in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.755702in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.773952in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.772826in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.776145in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.779473in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.757021in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.750803in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.777006in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.793853in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.796575in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.782852in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.799039in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.812285in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.823913in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.823392in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.791790in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.810492in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.822309in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.804277in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.776890in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.803767in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.830354in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.837333in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.801904in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.821822in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.837731in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.841555in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.844777in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.810909in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.838765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396969in}{0.548302in}}%
\pgfpathlineto{\pgfqpoint{3.198149in}{0.548302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217593in}{0.548302in}}{\pgfqpoint{3.217593in}{0.567747in}}%
\pgfpathlineto{\pgfqpoint{3.217593in}{1.100308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217593in}{1.119752in}}{\pgfqpoint{3.198149in}{1.119752in}}%
\pgfpathlineto{\pgfqpoint{2.396969in}{1.119752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.377525in}{1.119752in}}{\pgfqpoint{2.377525in}{1.100308in}}%
\pgfpathlineto{\pgfqpoint{2.377525in}{0.567747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.377525in}{0.548302in}}{\pgfqpoint{2.396969in}{0.548302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{1.046836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=1.012808in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{0.911265in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{0.911265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=0.877237in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{0.775694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=0.741666in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416414in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{0.640123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688636in,y=0.606095in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID: 0.20}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/DEL/MNIST_tb_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.366204in}{2.139691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{2.139691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.139691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677000in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677000in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180246in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180246in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683493in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683493in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186740in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186740in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689987in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689987in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193233in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193233in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909954in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.728579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.680354in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.043210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.994984in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.357840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.309615in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.672470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.624245in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.987101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.938875in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.269691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{1.874620in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{1.909806in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{1.926744in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.936970in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.942423in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.946251in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.950341in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.951180in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.953435in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.954903in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.957001in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.957630in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.959466in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.959728in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.960200in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.961511in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.961249in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.961983in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.962612in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.963346in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.963661in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.963241in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.963294in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.964605in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.965234in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.965339in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.965129in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.965811in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.965548in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.965601in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.966020in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.966387in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.966964in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.966964in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.967594in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.967384in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.967489in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.967698in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.967961in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.968328in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.967803in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.968380in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.968328in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.968957in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.969429in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.969324in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.969009in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.969114in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.969324in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.969691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{1.371107in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{1.727373in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{1.854064in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.878973in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.902937in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.923021in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.929733in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.933561in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.925643in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.942633in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.932040in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.939906in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.947143in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.943734in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.947247in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.949765in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.952596in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.952177in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.956267in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.949083in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.955533in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.954379in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.953016in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.959046in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.960409in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.957683in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.956739in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.959466in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.958731in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.960672in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.961458in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.962088in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.961563in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.963294in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.962350in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.961458in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.963451in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.964342in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.963766in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.964028in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.964709in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.965444in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.962874in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.964185in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.964814in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.964867in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.965653in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.966859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.763923in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{1.008024in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{1.134872in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.503671in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.436550in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.489618in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.567436in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.620451in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.790037in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.788359in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.838805in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.842213in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.857997in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.879287in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.868642in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.902413in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.854117in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.901731in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.881752in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.892502in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.905769in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.900892in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.907866in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.910960in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.902465in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.920189in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.931306in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.918039in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.915732in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.897641in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.903828in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.932145in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.932460in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.936602in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.920084in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.937179in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.936970in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.925538in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.939696in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.944258in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.940273in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.930782in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.935973in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.938752in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.945202in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.947982in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.945884in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.947247in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.942580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.610121in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.600315in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.580756in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.627583in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{0.571264in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{0.643157in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{0.612219in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{0.701416in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{0.641007in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{0.621081in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{0.627373in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{0.620609in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{0.661091in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{0.619193in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{0.613582in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{0.653960in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{0.706083in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{0.703147in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{0.700525in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{0.611747in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{0.782434in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{0.707814in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{0.725171in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{0.712009in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{0.694390in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{0.969272in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{0.834662in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{0.975722in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{0.944363in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{0.966388in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.024804in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.006555in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{0.968170in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.021815in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.242476in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.369272in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.335134in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.073100in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.185370in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.445832in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.334715in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.272365in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.333404in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.383273in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.529051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496440in}{0.983966in}}%
\pgfpathlineto{\pgfqpoint{2.323468in}{0.983966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.342913in}{0.983966in}}{\pgfqpoint{2.342913in}{1.003411in}}%
\pgfpathlineto{\pgfqpoint{2.342913in}{1.535972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.342913in}{1.555416in}}{\pgfqpoint{2.323468in}{1.555416in}}%
\pgfpathlineto{\pgfqpoint{1.496440in}{1.555416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.476996in}{1.555416in}}{\pgfqpoint{1.476996in}{1.535972in}}%
\pgfpathlineto{\pgfqpoint{1.476996in}{1.003411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.476996in}{0.983966in}}{\pgfqpoint{1.496440in}{0.983966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515885in}{1.482499in}}%
\pgfpathlineto{\pgfqpoint{1.710329in}{1.482499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788107in,y=1.448472in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515885in}{1.346929in}}%
\pgfpathlineto{\pgfqpoint{1.710329in}{1.346929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788107in,y=1.312901in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515885in}{1.211358in}}%
\pgfpathlineto{\pgfqpoint{1.710329in}{1.211358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788107in,y=1.177330in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515885in}{1.075787in}}%
\pgfpathlineto{\pgfqpoint{1.710329in}{1.075787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788107in,y=1.041759in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.32}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/DEL/MNIST_tb_f1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.435649in}{2.139691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.435649in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.435649in}{2.139691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.139691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.335649in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.335649in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{2.039691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746444in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746444in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249691in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249691in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752938in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752938in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256184in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256184in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759431in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759431in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262678in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262678in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979399in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.543713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.495488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.904216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.855990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.264718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.216492in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.625220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.576994in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.985722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.937496in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.269691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation f1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746444in}{1.881358in}}%
\pgfpathlineto{\pgfqpoint{0.796769in}{1.914303in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{1.930096in}}%
\pgfpathlineto{\pgfqpoint{0.897418in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{0.947743in}{1.944627in}}%
\pgfpathlineto{\pgfqpoint{0.998068in}{1.948174in}}%
\pgfpathlineto{\pgfqpoint{1.048392in}{1.951921in}}%
\pgfpathlineto{\pgfqpoint{1.098717in}{1.952724in}}%
\pgfpathlineto{\pgfqpoint{1.149042in}{1.954778in}}%
\pgfpathlineto{\pgfqpoint{1.199366in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.249691in}{1.958036in}}%
\pgfpathlineto{\pgfqpoint{1.300016in}{1.958618in}}%
\pgfpathlineto{\pgfqpoint{1.350340in}{1.960354in}}%
\pgfpathlineto{\pgfqpoint{1.400665in}{1.960580in}}%
\pgfpathlineto{\pgfqpoint{1.450990in}{1.961009in}}%
\pgfpathlineto{\pgfqpoint{1.501314in}{1.962215in}}%
\pgfpathlineto{\pgfqpoint{1.551639in}{1.961959in}}%
\pgfpathlineto{\pgfqpoint{1.601964in}{1.962608in}}%
\pgfpathlineto{\pgfqpoint{1.652288in}{1.963216in}}%
\pgfpathlineto{\pgfqpoint{1.702613in}{1.963887in}}%
\pgfpathlineto{\pgfqpoint{1.752938in}{1.964174in}}%
\pgfpathlineto{\pgfqpoint{1.803262in}{1.963788in}}%
\pgfpathlineto{\pgfqpoint{1.853587in}{1.963819in}}%
\pgfpathlineto{\pgfqpoint{1.903912in}{1.965044in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{1.965622in}}%
\pgfpathlineto{\pgfqpoint{2.004561in}{1.965718in}}%
\pgfpathlineto{\pgfqpoint{2.054886in}{1.965511in}}%
\pgfpathlineto{\pgfqpoint{2.105210in}{1.966117in}}%
\pgfpathlineto{\pgfqpoint{2.155535in}{1.965872in}}%
\pgfpathlineto{\pgfqpoint{2.205860in}{1.965950in}}%
\pgfpathlineto{\pgfqpoint{2.256184in}{1.966310in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{2.356834in}{1.967178in}}%
\pgfpathlineto{\pgfqpoint{2.407158in}{1.967182in}}%
\pgfpathlineto{\pgfqpoint{2.457483in}{1.967760in}}%
\pgfpathlineto{\pgfqpoint{2.507808in}{1.967570in}}%
\pgfpathlineto{\pgfqpoint{2.558133in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{2.608457in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{2.658782in}{1.968091in}}%
\pgfpathlineto{\pgfqpoint{2.709107in}{1.968443in}}%
\pgfpathlineto{\pgfqpoint{2.759431in}{1.967951in}}%
\pgfpathlineto{\pgfqpoint{2.809756in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{2.860081in}{1.968433in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.969015in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{1.969455in}}%
\pgfpathlineto{\pgfqpoint{3.011055in}{1.969345in}}%
\pgfpathlineto{\pgfqpoint{3.061379in}{1.969063in}}%
\pgfpathlineto{\pgfqpoint{3.111704in}{1.969168in}}%
\pgfpathlineto{\pgfqpoint{3.162029in}{1.969349in}}%
\pgfpathlineto{\pgfqpoint{3.212353in}{1.969691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746444in}{1.337493in}}%
\pgfpathlineto{\pgfqpoint{0.796769in}{1.739569in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{1.862671in}}%
\pgfpathlineto{\pgfqpoint{0.897418in}{1.885579in}}%
\pgfpathlineto{\pgfqpoint{0.947743in}{1.907896in}}%
\pgfpathlineto{\pgfqpoint{0.998068in}{1.926473in}}%
\pgfpathlineto{\pgfqpoint{1.048392in}{1.926761in}}%
\pgfpathlineto{\pgfqpoint{1.098717in}{1.932754in}}%
\pgfpathlineto{\pgfqpoint{1.149042in}{1.936381in}}%
\pgfpathlineto{\pgfqpoint{1.199366in}{1.929375in}}%
\pgfpathlineto{\pgfqpoint{1.249691in}{1.944873in}}%
\pgfpathlineto{\pgfqpoint{1.300016in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.350340in}{1.942302in}}%
\pgfpathlineto{\pgfqpoint{1.400665in}{1.948929in}}%
\pgfpathlineto{\pgfqpoint{1.450990in}{1.945761in}}%
\pgfpathlineto{\pgfqpoint{1.501314in}{1.949127in}}%
\pgfpathlineto{\pgfqpoint{1.551639in}{1.951283in}}%
\pgfpathlineto{\pgfqpoint{1.601964in}{1.953986in}}%
\pgfpathlineto{\pgfqpoint{1.652288in}{1.953520in}}%
\pgfpathlineto{\pgfqpoint{1.702613in}{1.957341in}}%
\pgfpathlineto{\pgfqpoint{1.752938in}{1.950484in}}%
\pgfpathlineto{\pgfqpoint{1.803262in}{1.956703in}}%
\pgfpathlineto{\pgfqpoint{1.853587in}{1.955602in}}%
\pgfpathlineto{\pgfqpoint{1.903912in}{1.954353in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{1.959917in}}%
\pgfpathlineto{\pgfqpoint{2.004561in}{1.961114in}}%
\pgfpathlineto{\pgfqpoint{2.054886in}{1.958629in}}%
\pgfpathlineto{\pgfqpoint{2.105210in}{1.957704in}}%
\pgfpathlineto{\pgfqpoint{2.155535in}{1.960295in}}%
\pgfpathlineto{\pgfqpoint{2.205860in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{2.256184in}{1.961380in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.962055in}}%
\pgfpathlineto{\pgfqpoint{2.356834in}{1.962637in}}%
\pgfpathlineto{\pgfqpoint{2.407158in}{1.962824in}}%
\pgfpathlineto{\pgfqpoint{2.457483in}{1.962203in}}%
\pgfpathlineto{\pgfqpoint{2.507808in}{1.963810in}}%
\pgfpathlineto{\pgfqpoint{2.558133in}{1.962967in}}%
\pgfpathlineto{\pgfqpoint{2.608457in}{1.962138in}}%
\pgfpathlineto{\pgfqpoint{2.658782in}{1.963959in}}%
\pgfpathlineto{\pgfqpoint{2.709107in}{1.964729in}}%
\pgfpathlineto{\pgfqpoint{2.759431in}{1.964241in}}%
\pgfpathlineto{\pgfqpoint{2.809756in}{1.964479in}}%
\pgfpathlineto{\pgfqpoint{2.860081in}{1.965084in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.965776in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{1.963411in}}%
\pgfpathlineto{\pgfqpoint{3.011055in}{1.964595in}}%
\pgfpathlineto{\pgfqpoint{3.061379in}{1.965170in}}%
\pgfpathlineto{\pgfqpoint{3.111704in}{1.965296in}}%
\pgfpathlineto{\pgfqpoint{3.162029in}{1.965936in}}%
\pgfpathlineto{\pgfqpoint{3.212353in}{1.967088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746444in}{0.754223in}}%
\pgfpathlineto{\pgfqpoint{0.796769in}{0.949697in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{1.084202in}}%
\pgfpathlineto{\pgfqpoint{0.897418in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{0.947743in}{1.401968in}}%
\pgfpathlineto{\pgfqpoint{0.998068in}{1.467240in}}%
\pgfpathlineto{\pgfqpoint{1.048392in}{1.573943in}}%
\pgfpathlineto{\pgfqpoint{1.098717in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{1.149042in}{1.804571in}}%
\pgfpathlineto{\pgfqpoint{1.199366in}{1.800912in}}%
\pgfpathlineto{\pgfqpoint{1.249691in}{1.848875in}}%
\pgfpathlineto{\pgfqpoint{1.300016in}{1.877079in}}%
\pgfpathlineto{\pgfqpoint{1.350340in}{1.850804in}}%
\pgfpathlineto{\pgfqpoint{1.400665in}{1.864382in}}%
\pgfpathlineto{\pgfqpoint{1.450990in}{1.886840in}}%
\pgfpathlineto{\pgfqpoint{1.501314in}{1.876620in}}%
\pgfpathlineto{\pgfqpoint{1.551639in}{1.907304in}}%
\pgfpathlineto{\pgfqpoint{1.601964in}{1.861904in}}%
\pgfpathlineto{\pgfqpoint{1.652288in}{1.907373in}}%
\pgfpathlineto{\pgfqpoint{1.702613in}{1.888307in}}%
\pgfpathlineto{\pgfqpoint{1.752938in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{1.803262in}{1.910871in}}%
\pgfpathlineto{\pgfqpoint{1.853587in}{1.906548in}}%
\pgfpathlineto{\pgfqpoint{1.903912in}{1.912536in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{1.915722in}}%
\pgfpathlineto{\pgfqpoint{2.004561in}{1.907943in}}%
\pgfpathlineto{\pgfqpoint{2.054886in}{1.924161in}}%
\pgfpathlineto{\pgfqpoint{2.105210in}{1.934366in}}%
\pgfpathlineto{\pgfqpoint{2.155535in}{1.921704in}}%
\pgfpathlineto{\pgfqpoint{2.205860in}{1.919520in}}%
\pgfpathlineto{\pgfqpoint{2.256184in}{1.900026in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.908155in}}%
\pgfpathlineto{\pgfqpoint{2.356834in}{1.935175in}}%
\pgfpathlineto{\pgfqpoint{2.407158in}{1.935365in}}%
\pgfpathlineto{\pgfqpoint{2.457483in}{1.939025in}}%
\pgfpathlineto{\pgfqpoint{2.507808in}{1.924285in}}%
\pgfpathlineto{\pgfqpoint{2.558133in}{1.939615in}}%
\pgfpathlineto{\pgfqpoint{2.608457in}{1.939699in}}%
\pgfpathlineto{\pgfqpoint{2.658782in}{1.929209in}}%
\pgfpathlineto{\pgfqpoint{2.709107in}{1.942250in}}%
\pgfpathlineto{\pgfqpoint{2.759431in}{1.946220in}}%
\pgfpathlineto{\pgfqpoint{2.809756in}{1.942726in}}%
\pgfpathlineto{\pgfqpoint{2.860081in}{1.934080in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.938478in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{1.941073in}}%
\pgfpathlineto{\pgfqpoint{3.011055in}{1.947164in}}%
\pgfpathlineto{\pgfqpoint{3.061379in}{1.949815in}}%
\pgfpathlineto{\pgfqpoint{3.111704in}{1.947876in}}%
\pgfpathlineto{\pgfqpoint{3.162029in}{1.949012in}}%
\pgfpathlineto{\pgfqpoint{3.212353in}{1.944843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746444in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{0.796769in}{0.593264in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{0.571702in}}%
\pgfpathlineto{\pgfqpoint{0.897418in}{0.609359in}}%
\pgfpathlineto{\pgfqpoint{0.947743in}{0.570026in}}%
\pgfpathlineto{\pgfqpoint{0.998068in}{0.621629in}}%
\pgfpathlineto{\pgfqpoint{1.048392in}{0.616114in}}%
\pgfpathlineto{\pgfqpoint{1.098717in}{0.689820in}}%
\pgfpathlineto{\pgfqpoint{1.149042in}{0.627929in}}%
\pgfpathlineto{\pgfqpoint{1.199366in}{0.593284in}}%
\pgfpathlineto{\pgfqpoint{1.249691in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{1.300016in}{0.602534in}}%
\pgfpathlineto{\pgfqpoint{1.350340in}{0.611766in}}%
\pgfpathlineto{\pgfqpoint{1.400665in}{0.659277in}}%
\pgfpathlineto{\pgfqpoint{1.450990in}{0.598874in}}%
\pgfpathlineto{\pgfqpoint{1.501314in}{0.613035in}}%
\pgfpathlineto{\pgfqpoint{1.551639in}{0.650874in}}%
\pgfpathlineto{\pgfqpoint{1.601964in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{1.652288in}{0.704040in}}%
\pgfpathlineto{\pgfqpoint{1.702613in}{0.654256in}}%
\pgfpathlineto{\pgfqpoint{1.752938in}{0.593927in}}%
\pgfpathlineto{\pgfqpoint{1.803262in}{0.764778in}}%
\pgfpathlineto{\pgfqpoint{1.853587in}{0.704511in}}%
\pgfpathlineto{\pgfqpoint{1.903912in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{0.714558in}}%
\pgfpathlineto{\pgfqpoint{2.004561in}{0.774397in}}%
\pgfpathlineto{\pgfqpoint{2.054886in}{0.709084in}}%
\pgfpathlineto{\pgfqpoint{2.105210in}{0.939747in}}%
\pgfpathlineto{\pgfqpoint{2.155535in}{0.810325in}}%
\pgfpathlineto{\pgfqpoint{2.205860in}{0.934233in}}%
\pgfpathlineto{\pgfqpoint{2.256184in}{0.937727in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{0.909804in}}%
\pgfpathlineto{\pgfqpoint{2.356834in}{0.979588in}}%
\pgfpathlineto{\pgfqpoint{2.407158in}{0.964148in}}%
\pgfpathlineto{\pgfqpoint{2.457483in}{0.991980in}}%
\pgfpathlineto{\pgfqpoint{2.507808in}{1.017211in}}%
\pgfpathlineto{\pgfqpoint{2.558133in}{1.216326in}}%
\pgfpathlineto{\pgfqpoint{2.608457in}{1.342686in}}%
\pgfpathlineto{\pgfqpoint{2.658782in}{1.291280in}}%
\pgfpathlineto{\pgfqpoint{2.709107in}{1.308524in}}%
\pgfpathlineto{\pgfqpoint{2.759431in}{1.068275in}}%
\pgfpathlineto{\pgfqpoint{2.809756in}{1.020345in}}%
\pgfpathlineto{\pgfqpoint{2.860081in}{1.176269in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.419740in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{1.337076in}}%
\pgfpathlineto{\pgfqpoint{3.011055in}{1.244369in}}%
\pgfpathlineto{\pgfqpoint{3.061379in}{1.382401in}}%
\pgfpathlineto{\pgfqpoint{3.111704in}{1.337473in}}%
\pgfpathlineto{\pgfqpoint{3.162029in}{1.408170in}}%
\pgfpathlineto{\pgfqpoint{3.212353in}{1.495090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335649in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.335649in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.335649in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{3.335649in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565885in}{0.983966in}}%
\pgfpathlineto{\pgfqpoint{2.392913in}{0.983966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.412357in}{0.983966in}}{\pgfqpoint{2.412357in}{1.003411in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{1.535972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.412357in}{1.555416in}}{\pgfqpoint{2.392913in}{1.555416in}}%
\pgfpathlineto{\pgfqpoint{1.565885in}{1.555416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.546440in}{1.555416in}}{\pgfqpoint{1.546440in}{1.535972in}}%
\pgfpathlineto{\pgfqpoint{1.546440in}{1.003411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.546440in}{0.983966in}}{\pgfqpoint{1.565885in}{0.983966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585329in}{1.482499in}}%
\pgfpathlineto{\pgfqpoint{1.779774in}{1.482499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857551in,y=1.448472in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585329in}{1.346929in}}%
\pgfpathlineto{\pgfqpoint{1.779774in}{1.346929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857551in,y=1.312901in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585329in}{1.211358in}}%
\pgfpathlineto{\pgfqpoint{1.779774in}{1.211358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857551in,y=1.177330in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585329in}{1.075787in}}%
\pgfpathlineto{\pgfqpoint{1.779774in}{1.075787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857551in,y=1.041759in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.32}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/DEL/MNIST_tib_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.366204in}{2.139691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{2.139691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.139691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677000in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677000in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180246in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180246in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683493in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683493in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186740in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186740in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689987in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689987in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193233in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193233in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909954in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.590150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.541925in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.939873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.891648in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.289596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.241371in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.639319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.591094in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.989042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.940817in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.269691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{1.864016in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{1.903127in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{1.921954in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.933320in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.939382in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.943637in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.948183in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.949116in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.951622in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.953254in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.955586in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.956285in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.958325in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.958617in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.959141in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.960598in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.960307in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.961123in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.961822in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.962638in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.962988in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.962522in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.962580in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.964037in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.964737in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.964853in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.964620in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.965378in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.965086in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.965145in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.965611in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.966019in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.966660in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.966660in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.967360in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.967126in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.967243in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.967476in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.967768in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.968176in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.967593in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.968234in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.968176in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.968875in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.969400in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.969283in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.968933in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.969050in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.969283in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.969691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.605305in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.740473in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.700371in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.984696in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{0.949490in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.098881in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.210908in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.142188in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.395038in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.563663in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.597003in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.510388in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.524610in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.702269in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.676681in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.687406in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.763704in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.761081in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.817037in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.806370in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.756651in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.798035in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.731588in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.764812in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.815172in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.829336in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.837263in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.813132in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.812257in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.822166in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.804855in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.805788in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.790691in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.781423in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.839711in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.807420in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.843558in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.866231in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.856439in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.888672in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.877481in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.842567in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.894734in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.874683in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.900271in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.842975in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.897706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.667439in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.930722in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.881644in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.026371in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.053825in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{0.986736in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.158159in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.295075in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.382156in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.371140in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.497856in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.601374in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.525076in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.562672in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.540115in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.605221in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.562264in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.547051in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.633199in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.655581in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.660303in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.699705in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.687465in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.789700in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.664966in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.761956in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.741264in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.682277in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.804039in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.796112in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.797336in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.800309in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.825780in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.830035in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.802523in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.789875in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.824789in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.813481in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.813948in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.800950in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.842275in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.846064in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.808294in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.813423in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.837263in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.837729in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.842159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.591316in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.780458in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.843816in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{0.940747in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.064316in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.167834in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.124061in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.110480in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.149415in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.245881in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.253283in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.297174in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.326900in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.327599in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.350856in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.453558in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.453150in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.409201in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.501936in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.513186in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.576894in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.449420in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.547051in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.548275in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.551306in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.622649in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.606620in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.686590in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.636055in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.695100in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.605513in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.645323in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.658846in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.714510in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.687173in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.606445in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.691661in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.717366in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.665315in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.650977in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.708798in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.773380in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.759741in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.783580in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.788651in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.770699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359546in}{0.548302in}}%
\pgfpathlineto{\pgfqpoint{3.198149in}{0.548302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217593in}{0.548302in}}{\pgfqpoint{3.217593in}{0.567747in}}%
\pgfpathlineto{\pgfqpoint{3.217593in}{1.497837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217593in}{1.517281in}}{\pgfqpoint{3.198149in}{1.517281in}}%
\pgfpathlineto{\pgfqpoint{2.359546in}{1.517281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340102in}{1.517281in}}{\pgfqpoint{2.340102in}{1.497837in}}%
\pgfpathlineto{\pgfqpoint{2.340102in}{0.567747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340102in}{0.548302in}}{\pgfqpoint{2.359546in}{0.548302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378991in}{1.385491in}}%
\pgfpathlineto{\pgfqpoint{2.573435in}{1.385491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=1.410877in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=1.310954in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378991in}{1.150538in}}%
\pgfpathlineto{\pgfqpoint{2.573435in}{1.150538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=1.175924in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=1.076001in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378991in}{0.915585in}}%
\pgfpathlineto{\pgfqpoint{2.573435in}{0.915585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=0.940971in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=0.841048in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378991in}{0.680632in}}%
\pgfpathlineto{\pgfqpoint{2.573435in}{0.680632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=0.706018in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=0.606095in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.50}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/DEL/MNIST_tib_f1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.366204in}{2.139691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{2.139691in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.139691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677000in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677000in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180246in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180246in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683493in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683493in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186740in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186740in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689987in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689987in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193233in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193233in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909954in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.748410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.700185in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.058033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.009808in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.367656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.319431in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.677279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.629053in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.986901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.938676in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.269691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation f1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{1.874858in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{1.910228in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{1.927183in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{1.937390in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.942783in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.950614in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.951475in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.953680in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.955127in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.957178in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.957803in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.959667in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.959910in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.960370in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.961665in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.961390in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.962086in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.962740in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.963460in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.963768in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.963354in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.963387in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.964702in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.965322in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.965425in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.965203in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.965854in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.965591in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.965675in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.966061in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.966445in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.966993in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.967618in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.967414in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.967509in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.967719in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.967974in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.968351in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.967823in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.968403in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.968341in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.968966in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.969437in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.969319in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.969017in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.969130in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.969324in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.969691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.593478in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.716006in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.709603in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.949410in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{0.929730in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.061055in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.403486in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.500147in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.584111in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.629301in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.546992in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.563528in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.578824in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.722870in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.679514in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.702916in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.785600in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.774120in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.829957in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.822008in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.777428in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.812779in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.753937in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.789725in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.833573in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.843369in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.838254in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.850757in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.827942in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.827916in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.835507in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.822197in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.818656in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.803848in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.797701in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.853100in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.822413in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.854544in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.876764in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.868436in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.896249in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.886299in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.855919in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.902802in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.884139in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.907319in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.858821in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.904943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.650718in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.914420in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.850428in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.046375in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{0.941293in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.154570in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.292538in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.400779in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.370875in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.499227in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.605060in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.571377in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.604226in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.565254in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.630065in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.588554in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.555903in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.643213in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.660717in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.666096in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.716316in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.701785in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.802264in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.687929in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.779426in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.762196in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.717079in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.816245in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.806392in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.812194in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.815847in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.838298in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.842661in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.816506in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.801709in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.808076in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.835275in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.828072in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.822294in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.816549in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.851916in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.854679in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.817897in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.842337in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.827126in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.848887in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.847556in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.854627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677000in}{0.593834in}}%
\pgfpathlineto{\pgfqpoint{0.727324in}{0.732321in}}%
\pgfpathlineto{\pgfqpoint{0.777649in}{0.777411in}}%
\pgfpathlineto{\pgfqpoint{0.827974in}{0.828801in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{0.887958in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{0.902283in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{0.989675in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.095669in}}%
\pgfpathlineto{\pgfqpoint{1.079597in}{1.079822in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.073881in}}%
\pgfpathlineto{\pgfqpoint{1.180246in}{1.098110in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{1.206112in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.213116in}}%
\pgfpathlineto{\pgfqpoint{1.331220in}{1.291105in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.311410in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{1.308500in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{1.329651in}}%
\pgfpathlineto{\pgfqpoint{1.532519in}{1.459968in}}%
\pgfpathlineto{\pgfqpoint{1.582844in}{1.469688in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.451667in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.522381in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.554201in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{1.533953in}}%
\pgfpathlineto{\pgfqpoint{1.834467in}{1.518317in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{1.586206in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{1.452853in}}%
\pgfpathlineto{\pgfqpoint{1.985441in}{1.547577in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.563708in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{1.562169in}}%
\pgfpathlineto{\pgfqpoint{2.136415in}{1.632396in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{1.618746in}}%
\pgfpathlineto{\pgfqpoint{2.237065in}{1.695484in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.645968in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{1.701893in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.624622in}}%
\pgfpathlineto{\pgfqpoint{2.438363in}{1.657326in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.673521in}}%
\pgfpathlineto{\pgfqpoint{2.539013in}{1.724855in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{1.709983in}}%
\pgfpathlineto{\pgfqpoint{2.639662in}{1.627287in}}%
\pgfpathlineto{\pgfqpoint{2.689987in}{1.700161in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{1.728638in}}%
\pgfpathlineto{\pgfqpoint{2.790636in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.666607in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{2.941610in}{1.783231in}}%
\pgfpathlineto{\pgfqpoint{2.991935in}{1.770689in}}%
\pgfpathlineto{\pgfqpoint{3.042259in}{1.794385in}}%
\pgfpathlineto{\pgfqpoint{3.092584in}{1.800661in}}%
\pgfpathlineto{\pgfqpoint{3.142909in}{1.782849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359546in}{0.548302in}}%
\pgfpathlineto{\pgfqpoint{3.198149in}{0.548302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217593in}{0.548302in}}{\pgfqpoint{3.217593in}{0.567747in}}%
\pgfpathlineto{\pgfqpoint{3.217593in}{1.497837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217593in}{1.517281in}}{\pgfqpoint{3.198149in}{1.517281in}}%
\pgfpathlineto{\pgfqpoint{2.359546in}{1.517281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340102in}{1.517281in}}{\pgfqpoint{2.340102in}{1.497837in}}%
\pgfpathlineto{\pgfqpoint{2.340102in}{0.567747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.340102in}{0.548302in}}{\pgfqpoint{2.359546in}{0.548302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378991in}{1.385491in}}%
\pgfpathlineto{\pgfqpoint{2.573435in}{1.385491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=1.410877in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=1.310954in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378991in}{1.150538in}}%
\pgfpathlineto{\pgfqpoint{2.573435in}{1.150538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=1.175924in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=1.076001in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378991in}{0.915585in}}%
\pgfpathlineto{\pgfqpoint{2.573435in}{0.915585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=0.940971in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=0.841048in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378991in}{0.680632in}}%
\pgfpathlineto{\pgfqpoint{2.573435in}{0.680632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=0.706018in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651213in, y=0.606095in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.50}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/femnist_nature.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.482624in}{2.370691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.482624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.482624in}{2.370691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.370691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.382624in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.382624in}{2.270691in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.270691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658499in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945249in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231999in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518749in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805499in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092249in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378999in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665749in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952499in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239249in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948874in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.531966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.830114in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.176487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.128262in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.474636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.426410in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.772784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.724558in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{2.070932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.022707in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.385191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont number of samples by client}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586811in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{0.730186in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{0.730186in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{0.586811in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{0.586811in}{1.116858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658499in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{0.658499in}{0.878339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658499in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{0.658499in}{1.534265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622655in}{0.878339in}}%
\pgfpathlineto{\pgfqpoint{0.694343in}{0.878339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622655in}{1.534265in}}%
\pgfpathlineto{\pgfqpoint{0.694343in}{1.534265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873561in}{1.176487in}}%
\pgfpathlineto{\pgfqpoint{1.016936in}{1.176487in}}%
\pgfpathlineto{\pgfqpoint{1.016936in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{0.873561in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{0.873561in}{1.176487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945249in}{1.176487in}}%
\pgfpathlineto{\pgfqpoint{0.945249in}{0.997599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945249in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{0.945249in}{1.474636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909405in}{0.997599in}}%
\pgfpathlineto{\pgfqpoint{0.981093in}{0.997599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909405in}{1.474636in}}%
\pgfpathlineto{\pgfqpoint{0.981093in}{1.474636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{0.937969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.713154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.713154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.713154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.892043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.772784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.892043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.951673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.653524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{2.190191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.653524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.653524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.713154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.772784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.772784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.832413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.653524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.772784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{2.190191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.653524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.832413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.653524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.713154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.832413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.534265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.653524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945249in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160311in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{1.303686in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{1.303686in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.160311in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.160311in}{1.116858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231999in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{1.231999in}{0.878339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231999in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.231999in}{1.534265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196155in}{0.878339in}}%
\pgfpathlineto{\pgfqpoint{1.267843in}{0.878339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196155in}{1.534265in}}%
\pgfpathlineto{\pgfqpoint{1.267843in}{1.534265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447061in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{1.590436in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{1.590436in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.447061in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.447061in}{1.116858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518749in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{1.518749in}{0.878339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518749in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.518749in}{1.474636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482905in}{0.878339in}}%
\pgfpathlineto{\pgfqpoint{1.554593in}{0.878339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482905in}{1.474636in}}%
\pgfpathlineto{\pgfqpoint{1.554593in}{1.474636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733811in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{1.877186in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{1.877186in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{1.733811in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{1.733811in}{1.116858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805499in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{1.805499in}{0.937969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805499in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{1.805499in}{1.415006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769655in}{0.937969in}}%
\pgfpathlineto{\pgfqpoint{1.841343in}{0.937969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769655in}{1.415006in}}%
\pgfpathlineto{\pgfqpoint{1.841343in}{1.415006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805499in}{1.474636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020561in}{1.057228in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{1.057228in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{2.020561in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{2.020561in}{1.057228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092249in}{1.057228in}}%
\pgfpathlineto{\pgfqpoint{2.092249in}{0.818710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092249in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{2.092249in}{1.474636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056405in}{0.818710in}}%
\pgfpathlineto{\pgfqpoint{2.128093in}{0.818710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056405in}{1.474636in}}%
\pgfpathlineto{\pgfqpoint{2.128093in}{1.474636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307311in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{2.450686in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{2.450686in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.307311in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.307311in}{1.116858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378999in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{2.378999in}{0.878339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378999in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.378999in}{1.534265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343155in}{0.878339in}}%
\pgfpathlineto{\pgfqpoint{2.414843in}{0.878339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343155in}{1.534265in}}%
\pgfpathlineto{\pgfqpoint{2.414843in}{1.534265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378999in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594061in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{2.737436in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{2.737436in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.594061in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.594061in}{1.116858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665749in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{2.665749in}{0.878339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665749in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{2.665749in}{1.534265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629905in}{0.878339in}}%
\pgfpathlineto{\pgfqpoint{2.701592in}{0.878339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629905in}{1.534265in}}%
\pgfpathlineto{\pgfqpoint{2.701592in}{1.534265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{1.892043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{1.593895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665749in}{1.653524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880811in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{3.024186in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{3.024186in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{2.880811in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{2.880811in}{1.116858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952499in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{2.952499in}{0.937969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952499in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{2.952499in}{1.415006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916655in}{0.937969in}}%
\pgfpathlineto{\pgfqpoint{2.988342in}{0.937969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916655in}{1.415006in}}%
\pgfpathlineto{\pgfqpoint{2.988342in}{1.415006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{1.474636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{1.474636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167561in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{3.310936in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{3.310936in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{3.167561in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{3.167561in}{1.116858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239249in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{3.239249in}{0.937969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239249in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{3.239249in}{1.415006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203405in}{0.937969in}}%
\pgfpathlineto{\pgfqpoint{3.275092in}{0.937969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203405in}{1.415006in}}%
\pgfpathlineto{\pgfqpoint{3.275092in}{1.415006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.639821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.878339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.699450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{0.818710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{1.474636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239249in}{1.474636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586811in}{1.176487in}}%
\pgfpathlineto{\pgfqpoint{0.730186in}{1.176487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873561in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{1.016936in}{1.236117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160311in}{1.176487in}}%
\pgfpathlineto{\pgfqpoint{1.303686in}{1.176487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447061in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{1.590436in}{1.236117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733811in}{1.176487in}}%
\pgfpathlineto{\pgfqpoint{1.877186in}{1.176487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020561in}{1.176487in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{1.176487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307311in}{1.176487in}}%
\pgfpathlineto{\pgfqpoint{2.450686in}{1.176487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594061in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{2.737436in}{1.236117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880811in}{1.176487in}}%
\pgfpathlineto{\pgfqpoint{3.024186in}{1.176487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.867500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167561in}{1.176487in}}%
\pgfpathlineto{\pgfqpoint{3.310936in}{1.176487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.270691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382624in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.382624in}{2.270691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.382624in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.270691in}}%
\pgfpathlineto{\pgfqpoint{3.382624in}{2.270691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/s2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.853704in}{1.953765in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.853704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.853704in}{1.953765in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.953765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.654691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636592in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636592in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313226in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313226in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989860in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989860in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465469in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.526248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.478022in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.891348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.843122in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.256447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.208222in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.621547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.573322in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.077191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation f1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{1.491580in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{1.531517in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{1.551414in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.561705in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.573464in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.577244in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.581843in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.583732in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.586289in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.587158in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.588565in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.588995in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.590129in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.591134in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.591327in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.592241in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.592977in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.593925in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.594024in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.594310in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.594375in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.595351in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.596354in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.596484in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.596993in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.597288in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.597395in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.597883in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.598214in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.598841in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.598737in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.599190in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.599755in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.599683in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.600007in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.600369in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.600489in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.600723in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.600636in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.600572in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.601217in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.601253in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.601614in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.601807in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.601959in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.601969in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.602191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.978762in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{1.412119in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{1.467730in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.489955in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.524422in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.531007in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.536736in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.541105in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.543974in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.549023in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.550680in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.553406in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.555506in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.556542in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.558626in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.560103in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.561937in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.562848in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.564584in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.564868in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.567130in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.567965in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.569048in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.568731in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.569905in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.571092in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.572106in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.572335in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.573629in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.573939in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.574900in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.575092in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.575021in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.576000in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.576818in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.577313in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.578013in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.577249in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.578462in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.579883in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.578985in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.579144in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.580046in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.580469in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.580327in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.581262in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.581787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.585631in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{1.184026in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{1.364172in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.417076in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.446805in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.462925in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.477900in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.488330in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.493698in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.506453in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.510330in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.516605in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.517014in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.522095in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.524430in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.532136in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.531829in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.535044in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.536821in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.537862in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.541041in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.542269in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.545193in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.544735in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.545348in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.547020in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.548676in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.550108in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.551255in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.554042in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.554979in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.556155in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.555497in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.555811in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.557804in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.558900in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.560232in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.558963in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.560800in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.561277in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.561127in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.562869in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.563188in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.562181in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.562747in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.563835in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.565351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.552191in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.596859in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{0.723262in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{0.915139in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.096899in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.204969in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.271615in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.263084in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.322879in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.339622in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.365310in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.367219in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.389928in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.395839in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.412579in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.410631in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.424270in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.430944in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.443437in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.452298in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.454442in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.459799in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.462458in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.464797in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.454363in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.473106in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.469748in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.472203in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.477959in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.488538in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.480888in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.489277in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.478267in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.489755in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.491537in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.491710in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.490295in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.493245in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.499637in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.499308in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.496246in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.497834in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.502503in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.492201in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.499147in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.499964in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.498373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377234in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465469in,y=1.738024in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470576in}{0.548302in}}%
\pgfpathlineto{\pgfqpoint{2.309178in}{0.548302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328622in}{0.548302in}}{\pgfqpoint{2.328622in}{0.567747in}}%
\pgfpathlineto{\pgfqpoint{2.328622in}{1.100308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328622in}{1.119752in}}{\pgfqpoint{2.309178in}{1.119752in}}%
\pgfpathlineto{\pgfqpoint{1.470576in}{1.119752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451131in}{1.119752in}}{\pgfqpoint{1.451131in}{1.100308in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{0.567747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451131in}{0.548302in}}{\pgfqpoint{1.470576in}{0.548302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{1.046836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=1.012808in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.911265in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.911265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=0.877237in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.775694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=0.741666in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.640123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in,y=0.606095in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{1.654691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824827in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824827in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501461in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501461in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178096in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178096in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653704in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{0.796042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=0.747817in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{1.176576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=1.128351in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{1.557110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=1.508885in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.702118in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.862616in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{1.079595in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{1.178453in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{1.242153in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{1.302776in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{1.344456in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{1.389324in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{1.410703in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{1.426574in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{1.440196in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{1.457008in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{1.463759in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{1.476595in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{1.485159in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{1.489699in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{1.500589in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{1.506359in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{1.514378in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{1.520672in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{1.523943in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.532135in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{1.538829in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.545665in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.549182in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.551689in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.556332in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.560188in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.563707in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.566725in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.568408in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.572562in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.576914in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.578173in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.580495in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.582996in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.586186in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.587906in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.588175in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.591047in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.592486in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.593262in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.593644in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.597720in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.598425in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.599197in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.601277in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.602191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.579784in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.707867in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.838602in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.860686in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{0.884286in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.904889in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{0.935499in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{0.963000in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{0.991198in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{1.023546in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{1.034755in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{1.047782in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{1.057462in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{1.071076in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{1.079407in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{1.085822in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{1.091946in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{1.104666in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{1.111029in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.120578in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.127644in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.139675in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.146659in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.148072in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.154225in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.161351in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.160829in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.172022in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.175601in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.177159in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.184647in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.188220in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.194503in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.198159in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.203263in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.206119in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.211034in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.209816in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.209131in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.216403in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.216312in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.223534in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.223740in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.226511in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.228232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.574973in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.685586in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.778173in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.855368in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{0.877961in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.894656in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{0.915351in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{0.930023in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{0.943043in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{0.954277in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{0.960916in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{0.965699in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{0.977743in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{0.980171in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{0.986802in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{0.989640in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{0.994159in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{0.998204in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{1.002404in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{1.008970in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.011464in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.018593in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{1.018263in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.025516in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.027608in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.029068in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.033207in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.035814in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.035983in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.041288in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.041119in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.045364in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.048291in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.050758in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.059442in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.058870in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.060568in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.062254in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.064239in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.069086in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.070767in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.072862in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.077191in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.077250in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.077308in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.078548in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.081275in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.083927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.552191in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.671095in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.770946in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.811990in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.849273in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{0.872638in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.896399in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{0.911464in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{0.927504in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{0.936652in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{0.947884in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{0.956459in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{0.961238in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{0.966964in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{0.971231in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{0.976516in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{0.979166in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{0.982362in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{0.985884in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{0.988261in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{0.990589in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{0.994398in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{0.996961in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{0.998498in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.000682in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.001672in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.004830in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.007221in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.009442in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.010478in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.014511in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.016129in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.017248in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.017035in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.020938in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.021397in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.023098in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.025340in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.028114in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.028740in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.030636in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.033064in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.033967in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.034282in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.035403in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.036550in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.037117in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.039192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565469in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653704in,y=1.738024in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809995in}{1.034630in}}%
\pgfpathlineto{\pgfqpoint{3.648597in}{1.034630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.668042in}{1.034630in}}{\pgfqpoint{3.668042in}{1.054074in}}%
\pgfpathlineto{\pgfqpoint{3.668042in}{1.586636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.668042in}{1.606080in}}{\pgfqpoint{3.648597in}{1.606080in}}%
\pgfpathlineto{\pgfqpoint{2.809995in}{1.606080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.790551in}{1.606080in}}{\pgfqpoint{2.790551in}{1.586636in}}%
\pgfpathlineto{\pgfqpoint{2.790551in}{1.054074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.790551in}{1.034630in}}{\pgfqpoint{2.809995in}{1.034630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829439in}{1.533163in}}%
\pgfpathlineto{\pgfqpoint{3.023884in}{1.533163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in,y=1.499136in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829439in}{1.397592in}}%
\pgfpathlineto{\pgfqpoint{3.023884in}{1.397592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in,y=1.363565in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829439in}{1.262022in}}%
\pgfpathlineto{\pgfqpoint{3.023884in}{1.262022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in,y=1.227994in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829439in}{1.126451in}}%
\pgfpathlineto{\pgfqpoint{3.023884in}{1.126451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in,y=1.092423in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{4.930175in}{1.654691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013062in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013062in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689697in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.689697in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366331in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.366331in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841939in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{0.509549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=0.461324in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{0.878871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=0.830646in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{1.248194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=1.199968in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{1.617516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=1.569291in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{1.478876in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{1.543817in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{1.565275in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{1.575255in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{1.580476in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{1.582885in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{1.585563in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{1.586856in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.588587in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{1.589790in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{1.590905in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.592046in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.592880in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.566970in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.593737in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.583630in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.595138in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.595509in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.596089in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.596567in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.594887in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.597297in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.598101in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.598369in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.598797in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.598934in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.599311in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.599625in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.600006in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.599484in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.600328in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.600605in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.600846in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.601022in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.601044in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.600266in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.601239in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.601423in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.559403in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.594049in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.601049in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.601664in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.601832in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.601757in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.601914in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.602091in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.602191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{1.120074in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{1.452633in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{1.512858in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{1.523270in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{1.547987in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{1.552693in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{1.560784in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{1.561838in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.565276in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{1.535966in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{1.570165in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.571899in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.571499in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.574753in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.574869in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.568974in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.578322in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.578701in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.580410in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.580436in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.581262in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.581184in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.582269in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.583579in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.584013in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.582440in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.584472in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.583474in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.584692in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.586005in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.585350in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.585260in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.587032in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.587130in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.519664in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.585494in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.586033in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.570725in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.587232in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.587506in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.587809in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.588356in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.588375in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.586444in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.588782in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.589226in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.589416in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.589919in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.589911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.573451in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{1.274720in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{1.416025in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{1.373867in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{1.484161in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{1.491608in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{1.515387in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.521794in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{1.538640in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{1.539158in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.543149in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.545670in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.537604in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.546116in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.552897in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.554582in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.555677in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.553404in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.556043in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.560558in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.560931in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.561675in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.562563in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.564068in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.563659in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.565120in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.566437in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.565647in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.566615in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.568052in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.567750in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.568454in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.569574in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.570804in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.570234in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.571881in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.571645in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.572512in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.573137in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.573133in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.574075in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.574545in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.574118in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.574899in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.575362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.552191in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.606382in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.946086in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{1.195152in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{1.279816in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{1.327215in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{1.358280in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{1.382788in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.353242in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{1.421832in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{1.438814in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.447114in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.460241in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.469932in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.475795in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.476757in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.460682in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.477748in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.489614in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.492145in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.494150in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.501406in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.502118in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.508902in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.444793in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.448055in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.499842in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.508142in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.514155in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.511515in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.517691in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.444170in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.511390in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.489148in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.514849in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.519757in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.522645in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.482479in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.517452in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.520130in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.524123in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.526467in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.529475in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.530237in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.530120in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.532443in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.533364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.930175in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841939in,y=1.738024in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FEMNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847046in}{0.548302in}}%
\pgfpathlineto{\pgfqpoint{6.685649in}{0.548302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705093in}{0.548302in}}{\pgfqpoint{6.705093in}{0.567747in}}%
\pgfpathlineto{\pgfqpoint{6.705093in}{1.100308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705093in}{1.119752in}}{\pgfqpoint{6.685649in}{1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.847046in}{1.119752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.827602in}{1.119752in}}{\pgfqpoint{5.827602in}{1.100308in}}%
\pgfpathlineto{\pgfqpoint{5.827602in}{0.567747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.827602in}{0.548302in}}{\pgfqpoint{5.847046in}{0.548302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{1.046836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in,y=1.012808in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{0.911265in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{0.911265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in,y=0.877237in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{0.775694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in,y=0.741666in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{0.640123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in,y=0.606095in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.21}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/s3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.853704in}{1.953765in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.853704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.853704in}{1.953765in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.953765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.654691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636592in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636592in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313226in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313226in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989860in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989860in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465469in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.525961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.477736in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.069843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.021618in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.613725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.565500in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.077191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation f1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{1.536281in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{1.560078in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{1.571935in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.585073in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.587326in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.588853in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.590066in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.591192in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.592716in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.593233in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.594328in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.595004in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.595603in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.595718in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.596262in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.596701in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.597265in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.597325in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.597495in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.597534in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.598115in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.598247in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.598713in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.598790in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.599094in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.599269in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.599333in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.599624in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.600195in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.600133in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.600403in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.600740in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.600697in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.600890in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.601105in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.601177in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.601265in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.601227in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.601632in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.601847in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.601962in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.602053in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.602191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.568805in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.552191in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{0.574519in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{0.567293in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{0.572166in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{0.561765in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{0.576105in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{0.600506in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{0.579971in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{0.581984in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{0.602226in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{0.579345in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.597677in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{0.620345in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{0.601971in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{0.634891in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{0.674330in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{0.680570in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{0.683677in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{0.743628in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{0.704335in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{0.727877in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{0.745896in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{0.779215in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{0.781061in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{0.852828in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{0.836289in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{0.887626in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{0.928841in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{0.939337in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{0.939808in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{0.963943in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.042859in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.052681in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.083441in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.136497in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.117974in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.116642in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.124443in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.157514in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.169331in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.189033in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.255036in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.222289in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.264836in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.188197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.678186in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.870363in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{0.966774in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.182610in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.297185in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.355049in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.399957in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.473932in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.490636in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.497428in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.511194in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.535019in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.540487in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.546474in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.541456in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.548789in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.552839in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.556131in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.551761in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.563313in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.564547in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.563387in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.560621in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.570241in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.568432in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.567859in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.570779in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.570637in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.573565in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.572504in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.573202in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.570772in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.576216in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.577669in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.575381in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.577278in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.581269in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.582509in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.577585in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.579112in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.574073in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.577170in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.581116in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.583029in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.581684in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.584030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{1.402716in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{1.508158in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.538256in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.557287in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.565791in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.568468in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.573215in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.574615in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.579078in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.579965in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.581739in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.586232in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.586122in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.587932in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.587779in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.590095in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.588820in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.589197in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.590612in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.591537in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.592315in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.592422in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.593788in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.594584in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.587417in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.594573in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.594806in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.594930in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.595972in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.594616in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.596165in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.594841in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.596283in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.596702in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.596444in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.596968in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.597158in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.596245in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.597590in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.597988in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.598076in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.597716in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.598018in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.598653in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.598811in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.598997in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.599348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377234in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465469in,y=1.738024in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621760in}{0.791466in}}%
\pgfpathlineto{\pgfqpoint{1.448788in}{0.791466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468232in}{0.791466in}}{\pgfqpoint{1.468232in}{0.810911in}}%
\pgfpathlineto{\pgfqpoint{1.468232in}{1.343472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468232in}{1.362916in}}{\pgfqpoint{1.448788in}{1.362916in}}%
\pgfpathlineto{\pgfqpoint{0.621760in}{1.362916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.602315in}{1.362916in}}{\pgfqpoint{0.602315in}{1.343472in}}%
\pgfpathlineto{\pgfqpoint{0.602315in}{0.810911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.602315in}{0.791466in}}{\pgfqpoint{0.621760in}{0.791466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641204in}{1.289999in}}%
\pgfpathlineto{\pgfqpoint{0.835649in}{1.289999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913426in,y=1.255972in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641204in}{1.154429in}}%
\pgfpathlineto{\pgfqpoint{0.835649in}{1.154429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913426in,y=1.120401in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641204in}{1.018858in}}%
\pgfpathlineto{\pgfqpoint{0.835649in}{1.018858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913426in,y=0.984830in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641204in}{0.883287in}}%
\pgfpathlineto{\pgfqpoint{0.835649in}{0.883287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913426in,y=0.849259in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{1.654691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824827in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824827in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501461in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501461in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178096in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178096in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653704in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{0.519150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=0.470924in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{0.866449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=0.818223in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{1.213748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=1.165523in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{1.561047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=1.512822in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.780728in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.927208in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{1.125237in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{1.215461in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{1.273598in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{1.328926in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{1.366966in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{1.407915in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{1.427427in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{1.441912in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{1.454344in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{1.469688in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{1.475850in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{1.487564in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{1.495380in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{1.499523in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{1.509463in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{1.514729in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{1.522048in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{1.530777in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.533646in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.538253in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{1.544363in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.550602in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.553812in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.556100in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.560338in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.563856in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.567068in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.571358in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.576256in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.579122in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.580270in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.582390in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.584672in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.587584in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.589154in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.589399in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.592020in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.593334in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.594042in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.594391in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.598110in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.598754in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.599459in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.601356in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.602191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.563144in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.558467in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.555621in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.557785in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{0.553587in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.558037in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{0.555182in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{0.556979in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{0.552191in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{0.565214in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{0.554989in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{0.558311in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{0.554448in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{0.554136in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{0.554478in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{0.555226in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{0.555108in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{0.554482in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{0.554734in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{0.556222in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{0.552816in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{0.558355in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{0.558337in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{0.557665in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{0.555401in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{0.554835in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{0.556823in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{0.557104in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{0.559847in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{0.554332in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{0.571254in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{0.559864in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{0.556571in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{0.556317in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{0.555761in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{0.556484in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{0.557433in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{0.560208in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{0.562166in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{0.557614in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{0.553580in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{0.557425in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{0.554484in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{0.555465in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{0.555480in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{0.559380in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{0.556649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.552412in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.553178in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.561810in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.570593in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{0.589092in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.633459in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{0.645602in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{0.667347in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{0.729108in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{0.744261in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{0.770312in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{0.763711in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{0.829223in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{0.905881in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{0.893741in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{0.880645in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{0.940890in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{0.964945in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{0.992072in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{0.990476in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.011829in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.024354in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.013605in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.060287in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.063291in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.038059in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.074916in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.079379in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.105102in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.090260in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.098071in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.116174in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.126654in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.127627in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.138389in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.152035in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.170818in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.150630in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.165651in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.164411in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.192354in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.174530in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.186511in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.184788in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.227412in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.191248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.575383in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.644545in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.765973in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.911237in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.996773in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{1.066781in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{1.185492in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{1.249754in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{1.267046in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{1.272811in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{1.309654in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{1.306201in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{1.323764in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{1.338981in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{1.339642in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{1.390545in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{1.387228in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{1.421446in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{1.397580in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{1.401537in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.413587in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.416581in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{1.428960in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.434093in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.438756in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.448790in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.451229in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.465489in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.473214in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.472611in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.471392in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.494959in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.488945in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.493413in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.500623in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.501358in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.510428in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.509189in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.503954in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.504255in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.512302in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.503340in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.514186in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.525457in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.521145in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.509207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565469in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653704in,y=1.738024in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670385in}{0.791466in}}%
\pgfpathlineto{\pgfqpoint{4.497413in}{0.791466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516858in}{0.791466in}}{\pgfqpoint{4.516858in}{0.810911in}}%
\pgfpathlineto{\pgfqpoint{4.516858in}{1.343472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516858in}{1.362916in}}{\pgfqpoint{4.497413in}{1.362916in}}%
\pgfpathlineto{\pgfqpoint{3.670385in}{1.362916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.650941in}{1.362916in}}{\pgfqpoint{3.650941in}{1.343472in}}%
\pgfpathlineto{\pgfqpoint{3.650941in}{0.810911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.650941in}{0.791466in}}{\pgfqpoint{3.670385in}{0.791466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689830in}{1.289999in}}%
\pgfpathlineto{\pgfqpoint{3.884274in}{1.289999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962052in,y=1.255972in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689830in}{1.154429in}}%
\pgfpathlineto{\pgfqpoint{3.884274in}{1.154429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962052in,y=1.120401in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689830in}{1.018858in}}%
\pgfpathlineto{\pgfqpoint{3.884274in}{1.018858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962052in,y=0.984830in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689830in}{0.883287in}}%
\pgfpathlineto{\pgfqpoint{3.884274in}{0.883287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962052in,y=0.849259in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{4.930175in}{1.654691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013062in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013062in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689697in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.689697in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366331in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.366331in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841939in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{0.532984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=0.484759in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{1.072061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=1.023836in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{1.611139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655483in, y=1.562913in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{1.530193in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{1.568109in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{1.580638in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{1.586464in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{1.589512in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{1.590919in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{1.593238in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.594248in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{1.594951in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{1.595602in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.596268in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.596755in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.581627in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.597255in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.591354in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.598073in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.598289in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.598908in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.597927in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.599333in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.599411in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.599803in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.599844in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.599960in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.600209in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.600290in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.600562in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.600510in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.600693in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.600915in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.600611in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.601103in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.601265in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.601406in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.601508in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.601521in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.601067in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.601635in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.601742in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.577209in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.597437in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.601524in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.601883in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.601982in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.601938in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.602029in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.602133in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.602191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.552409in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.552920in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.552986in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.552564in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.552701in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.552613in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.553749in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{0.552338in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{0.554721in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{0.552466in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{0.552564in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{0.552494in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{0.552394in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{0.552859in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{0.552799in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{0.552795in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{0.552704in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{0.552751in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{0.552991in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{0.552593in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{0.552763in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{0.553213in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{0.552913in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{0.552944in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{0.552519in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{0.552751in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{0.552745in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{0.553075in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{0.552712in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{0.552678in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{0.552631in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{0.552725in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{0.552416in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{0.552877in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{0.552801in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{0.552592in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{0.552951in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{0.553089in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{0.552191in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{0.553022in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{0.553383in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{0.553197in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{0.552544in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{0.552854in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{0.552665in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{0.553025in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{0.552533in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{0.552467in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{0.553283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.553035in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.552756in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.576402in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.650235in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.722274in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.779518in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.859615in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{0.904676in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.038841in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{1.080117in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{1.036228in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.092352in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.143578in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.141923in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.161792in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.134213in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.226627in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.216316in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.246138in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.289821in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.293578in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.293110in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.212340in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.275213in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.287269in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.319947in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.331613in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.354531in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.347959in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.344065in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.258533in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.348301in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.356411in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.329409in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.354520in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.384581in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.416017in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.427401in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.418000in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.400386in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.393702in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.434259in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.435182in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.448559in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.440086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.885077in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{1.256993in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{1.433536in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{1.507951in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{1.547136in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{1.552672in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{1.561239in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.560053in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{1.556230in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{1.573626in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.573210in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.576103in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.580200in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.582026in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.580509in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.582684in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.583334in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.582701in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.584255in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.584754in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.580241in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.587420in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.588601in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.588366in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.587960in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.589006in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.588820in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.584330in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.589740in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.588991in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.587070in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.589310in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.590830in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.590516in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.590392in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.591291in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.592370in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.591777in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.591911in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.592204in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.592981in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.593273in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.593441in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.592168in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.592911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.930175in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841939in,y=1.738024in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FEMNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858621in}{0.791466in}}%
\pgfpathlineto{\pgfqpoint{6.685649in}{0.791466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705093in}{0.791466in}}{\pgfqpoint{6.705093in}{0.810911in}}%
\pgfpathlineto{\pgfqpoint{6.705093in}{1.343472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705093in}{1.362916in}}{\pgfqpoint{6.685649in}{1.362916in}}%
\pgfpathlineto{\pgfqpoint{5.858621in}{1.362916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.839176in}{1.362916in}}{\pgfqpoint{5.839176in}{1.343472in}}%
\pgfpathlineto{\pgfqpoint{5.839176in}{0.810911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.839176in}{0.791466in}}{\pgfqpoint{5.858621in}{0.791466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878065in}{1.289999in}}%
\pgfpathlineto{\pgfqpoint{6.072510in}{1.289999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150287in,y=1.255972in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878065in}{1.154429in}}%
\pgfpathlineto{\pgfqpoint{6.072510in}{1.154429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150287in,y=1.120401in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878065in}{1.018858in}}%
\pgfpathlineto{\pgfqpoint{6.072510in}{1.018858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150287in,y=0.984830in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878065in}{0.883287in}}%
\pgfpathlineto{\pgfqpoint{6.072510in}{0.883287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150287in,y=0.849259in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.71}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/s4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.853704in}{1.953765in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.853704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.853704in}{1.953765in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.953765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.654691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636592in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636592in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313226in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313226in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989860in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989860in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465469in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.056449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.008224in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.633708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.585483in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.077191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont valdation f1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.640757in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.844727in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{0.947055in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{1.082947in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{1.176136in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{1.297742in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.359158in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.485336in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.503065in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.510275in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.520788in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.529095in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.524885in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.550172in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.555976in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.557004in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.564787in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.563922in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.569085in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.572580in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.567941in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.580203in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.581512in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.577345in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.587556in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.585635in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.585027in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.588126in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.587976in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.591084in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.589957in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.590698in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.588119in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.593897in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.595439in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.593010in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.595024in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.599260in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.600576in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.595350in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.596971in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.591622in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.594910in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.599097in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.601129in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.599700in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.602191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.582272in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.668648in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{0.730243in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{0.830652in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{0.853420in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{0.971406in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{1.014565in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.017918in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.147656in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.220321in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.271255in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.303681in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.299499in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.320436in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.351343in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.389300in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.423021in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.411376in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.439473in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.455203in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.457469in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.482271in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.485955in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.480963in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.477354in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.492923in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.504077in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.506365in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.518523in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.513477in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.492788in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.518793in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.520164in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.519181in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.520670in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.531970in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.534894in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.543587in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.534176in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.536249in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.547425in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.540503in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.544639in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.544449in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.559491in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.556095in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.541354in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.546446in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.560910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.552191in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.655610in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{0.733887in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{0.788851in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{0.904690in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{0.964385in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{1.010220in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{1.059540in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{1.143349in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.181252in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.274617in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.323372in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.333320in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.355245in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.355864in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.379455in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.399888in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.416413in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.434320in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.466025in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.430628in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.473278in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.470460in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.498477in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.488053in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.503067in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.500682in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.494221in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.511835in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.518488in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.532809in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.524440in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.506117in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.515590in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.525599in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.528026in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.512992in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.528226in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.527736in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.530392in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.544026in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.540597in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.551817in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.542433in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.543381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636592in}{0.576748in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.622283in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{0.724890in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{0.772943in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{0.832797in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{0.852211in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{0.888919in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{0.930630in}}%
\pgfpathlineto{\pgfqpoint{0.907246in}{0.948862in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{0.966350in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{0.985419in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{1.054729in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.086616in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.142871in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.145563in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.181096in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{1.223666in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{1.229756in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{1.262889in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{1.265508in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{1.380890in}{1.311687in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{1.307547in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{1.339296in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{1.293919in}}%
\pgfpathlineto{\pgfqpoint{1.516216in}{1.334291in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.324520in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{1.354788in}}%
\pgfpathlineto{\pgfqpoint{1.617712in}{1.379762in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{1.363655in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.406379in}}%
\pgfpathlineto{\pgfqpoint{1.719207in}{1.399569in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{1.421161in}}%
\pgfpathlineto{\pgfqpoint{1.786870in}{1.411290in}}%
\pgfpathlineto{\pgfqpoint{1.820702in}{1.412339in}}%
\pgfpathlineto{\pgfqpoint{1.854534in}{1.423287in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.440920in}}%
\pgfpathlineto{\pgfqpoint{1.922197in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{1.956029in}{1.439523in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.457817in}}%
\pgfpathlineto{\pgfqpoint{2.023692in}{1.451248in}}%
\pgfpathlineto{\pgfqpoint{2.057524in}{1.442778in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.441010in}}%
\pgfpathlineto{\pgfqpoint{2.125187in}{1.446532in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{2.192851in}{1.459104in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.456840in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.294346in}{1.476582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377234in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465469in,y=1.738024in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470576in}{0.548302in}}%
\pgfpathlineto{\pgfqpoint{2.309178in}{0.548302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328622in}{0.548302in}}{\pgfqpoint{2.328622in}{0.567747in}}%
\pgfpathlineto{\pgfqpoint{2.328622in}{1.497837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328622in}{1.517281in}}{\pgfqpoint{2.309178in}{1.517281in}}%
\pgfpathlineto{\pgfqpoint{1.470576in}{1.517281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451131in}{1.517281in}}{\pgfqpoint{1.451131in}{1.497837in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{0.567747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451131in}{0.548302in}}{\pgfqpoint{1.470576in}{0.548302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{1.385491in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{1.385491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in, y=1.410877in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in, y=1.310954in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{1.150538in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{1.150538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in, y=1.175924in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in, y=1.076001in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.915585in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.915585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in, y=0.940971in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in, y=0.841048in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490020in}{0.680632in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{0.680632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in, y=0.706018in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762242in, y=0.606095in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{1.654691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824827in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824827in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501461in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501461in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178096in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178096in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653704in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{0.502441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=0.454215in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{1.041708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=0.993482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741939in}{1.580975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467248in, y=1.532750in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.554089in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.555277in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.556137in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.568681in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.582320in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{0.611043in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.679934in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{0.698790in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{0.732553in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{0.730891in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{0.828453in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{0.851982in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{0.892432in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{0.882182in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{0.988844in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{1.102936in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{1.084086in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{1.063751in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{1.157296in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{1.194647in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.236769in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.254298in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{1.234291in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.267446in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.286895in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.347354in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.308176in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.365405in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.372334in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.412276in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.389230in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.401358in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.429467in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.445740in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.485151in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.514315in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.482970in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.506293in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.504367in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.547756in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.520079in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.538684in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.536007in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.602191in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.546039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.552848in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.561350in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.579052in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.585656in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.598132in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{0.629124in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.609317in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{0.647920in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{0.671242in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{0.654673in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{0.720888in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{0.750193in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{0.753233in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{0.760441in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{0.865780in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{0.837898in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{0.863827in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{0.903153in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{0.905654in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{0.893934in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{0.958259in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{1.011611in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{0.962524in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{0.993736in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{0.986621in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.035128in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{1.099863in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.048670in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.064825in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.079114in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.102161in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.122527in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.170273in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.180219in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.159219in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.193517in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.152226in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.159243in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.196926in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.184106in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.166605in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.132441in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.167413in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.215850in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.246831in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.211830in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.219171in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.222288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.552191in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.560328in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.557120in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.563257in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.569933in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{0.593513in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.590212in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{0.617579in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{0.650800in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{0.689738in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{0.718534in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{0.741845in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{0.718194in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{0.809907in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{0.830628in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{0.824358in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{0.890242in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{0.904779in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{0.913733in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{0.939003in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{0.973495in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{0.984761in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{0.977502in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{1.030429in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{1.010966in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{0.999991in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{1.032871in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.049795in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.032529in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.064992in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.072683in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.031742in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.093138in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.055978in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.104797in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.064222in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.055340in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.045628in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.058384in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.147907in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.112684in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.061414in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.069766in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.094419in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.137791in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.131690in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.136730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.741939in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824827in}{0.558984in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{0.560208in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{0.560708in}}%
\pgfpathlineto{\pgfqpoint{2.926322in}{0.558809in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{0.582118in}}%
\pgfpathlineto{\pgfqpoint{2.993986in}{0.579018in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.611853in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{0.622126in}}%
\pgfpathlineto{\pgfqpoint{3.095481in}{0.625085in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{0.655887in}}%
\pgfpathlineto{\pgfqpoint{3.163144in}{0.685411in}}%
\pgfpathlineto{\pgfqpoint{3.196976in}{0.702559in}}%
\pgfpathlineto{\pgfqpoint{3.230808in}{0.695575in}}%
\pgfpathlineto{\pgfqpoint{3.264639in}{0.758637in}}%
\pgfpathlineto{\pgfqpoint{3.298471in}{0.779867in}}%
\pgfpathlineto{\pgfqpoint{3.332303in}{0.806722in}}%
\pgfpathlineto{\pgfqpoint{3.366135in}{0.822586in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{0.866354in}}%
\pgfpathlineto{\pgfqpoint{3.433798in}{0.859922in}}%
\pgfpathlineto{\pgfqpoint{3.467630in}{0.907267in}}%
\pgfpathlineto{\pgfqpoint{3.501461in}{0.923105in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{3.569125in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{0.917112in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{0.967955in}}%
\pgfpathlineto{\pgfqpoint{3.670620in}{0.997087in}}%
\pgfpathlineto{\pgfqpoint{3.704452in}{0.971987in}}%
\pgfpathlineto{\pgfqpoint{3.738283in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{0.987471in}}%
\pgfpathlineto{\pgfqpoint{3.805947in}{1.028802in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.000644in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.026719in}}%
\pgfpathlineto{\pgfqpoint{3.907442in}{1.000536in}}%
\pgfpathlineto{\pgfqpoint{3.941274in}{1.016927in}}%
\pgfpathlineto{\pgfqpoint{3.975105in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.006814in}}%
\pgfpathlineto{\pgfqpoint{4.042769in}{1.022180in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{1.017709in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.044060in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{1.040952in}}%
\pgfpathlineto{\pgfqpoint{4.178096in}{1.087607in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{1.088602in}}%
\pgfpathlineto{\pgfqpoint{4.245759in}{1.051146in}}%
\pgfpathlineto{\pgfqpoint{4.279591in}{1.057391in}}%
\pgfpathlineto{\pgfqpoint{4.313423in}{1.086967in}}%
\pgfpathlineto{\pgfqpoint{4.347254in}{1.082327in}}%
\pgfpathlineto{\pgfqpoint{4.381086in}{1.121784in}}%
\pgfpathlineto{\pgfqpoint{4.414918in}{1.099187in}}%
\pgfpathlineto{\pgfqpoint{4.448749in}{1.113195in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{1.093136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565469in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741939in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{4.565469in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653704in,y=1.738024in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809995in}{0.637101in}}%
\pgfpathlineto{\pgfqpoint{3.648597in}{0.637101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.668042in}{0.637101in}}{\pgfqpoint{3.668042in}{0.656546in}}%
\pgfpathlineto{\pgfqpoint{3.668042in}{1.586636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.668042in}{1.606080in}}{\pgfqpoint{3.648597in}{1.606080in}}%
\pgfpathlineto{\pgfqpoint{2.809995in}{1.606080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.790551in}{1.606080in}}{\pgfqpoint{2.790551in}{1.586636in}}%
\pgfpathlineto{\pgfqpoint{2.790551in}{0.656546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.790551in}{0.637101in}}{\pgfqpoint{2.809995in}{0.637101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829439in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{3.023884in}{1.474290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in, y=1.499676in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in, y=1.399753in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829439in}{1.239337in}}%
\pgfpathlineto{\pgfqpoint{3.023884in}{1.239337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in, y=1.264723in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in, y=1.164800in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829439in}{1.004384in}}%
\pgfpathlineto{\pgfqpoint{3.023884in}{1.004384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in, y=1.029770in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in, y=0.929847in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829439in}{0.769431in}}%
\pgfpathlineto{\pgfqpoint{3.023884in}{0.769431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in, y=0.794817in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101662in, y=0.694894in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{4.930175in}{1.654691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013062in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013062in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689697in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.689697in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366331in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.366331in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841939in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont round}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{0.529878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586038in, y=0.481652in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{0.845559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586038in, y=0.797334in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{1.161241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586038in, y=1.113015in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930175in}{1.476922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586038in, y=1.428697in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.553361in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.553035in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.580729in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.667201in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.818616in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.912425in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{0.965201in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.122333in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{1.170675in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{1.119273in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.185004in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.245001in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.243062in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.266332in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.316914in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.347055in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.234032in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.342267in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.330191in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.365118in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.416279in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.420679in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.420131in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.399171in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.413290in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.451562in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.465225in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.411588in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.484369in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.479809in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.379634in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.484770in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.494269in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.500492in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.476577in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.462645in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.492054in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.564078in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.577412in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.566402in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.545772in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.585443in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.586525in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.602191in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.592268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.553401in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.572056in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.584830in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.614747in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.678124in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.763475in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.791451in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{0.869218in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{0.908954in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{0.972093in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{0.978484in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{1.005636in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{1.090989in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{1.118264in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{1.134770in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{1.142668in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{1.173207in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.226626in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.217683in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.259119in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.271143in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.285566in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.292800in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.303190in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.310767in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.386822in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.397217in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.396640in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.332372in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.362954in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.410949in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.442499in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.438472in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.485285in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.503478in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.480255in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.486598in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.512454in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.521542in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.511283in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.533877in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.541079in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.536231in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.549636in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.548235in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.581399in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.580156in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.572638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.554828in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.562292in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.579385in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.613214in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.649662in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.698341in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.779254in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{0.795696in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{0.851477in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{0.859673in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{0.887719in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{0.933678in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{0.941942in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{0.948958in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{0.960933in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{0.972807in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{0.981756in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{1.019427in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{1.084374in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.037467in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{1.104599in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.112879in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.118999in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.181749in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.174674in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.200517in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.224261in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.232228in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.223755in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.222762in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.248939in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.220508in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.181174in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.235630in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.235479in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.233835in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.286814in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.313954in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.328694in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.329017in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.343138in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.301275in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.297678in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.332553in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.336172in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.382914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.930175in}{0.499691in}}{\pgfqpoint{1.823529in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013062in}{0.552191in}}%
\pgfpathlineto{\pgfqpoint{5.046894in}{0.568252in}}%
\pgfpathlineto{\pgfqpoint{5.080726in}{0.579447in}}%
\pgfpathlineto{\pgfqpoint{5.114558in}{0.623766in}}%
\pgfpathlineto{\pgfqpoint{5.148389in}{0.702681in}}%
\pgfpathlineto{\pgfqpoint{5.182221in}{0.739213in}}%
\pgfpathlineto{\pgfqpoint{5.216053in}{0.773181in}}%
\pgfpathlineto{\pgfqpoint{5.249884in}{0.771866in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{0.846678in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{0.906977in}}%
\pgfpathlineto{\pgfqpoint{5.351380in}{0.886269in}}%
\pgfpathlineto{\pgfqpoint{5.385211in}{0.892956in}}%
\pgfpathlineto{\pgfqpoint{5.419043in}{0.942873in}}%
\pgfpathlineto{\pgfqpoint{5.452875in}{0.959309in}}%
\pgfpathlineto{\pgfqpoint{5.486706in}{0.951164in}}%
\pgfpathlineto{\pgfqpoint{5.520538in}{0.947997in}}%
\pgfpathlineto{\pgfqpoint{5.554370in}{0.977481in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{0.980933in}}%
\pgfpathlineto{\pgfqpoint{5.622033in}{0.985391in}}%
\pgfpathlineto{\pgfqpoint{5.655865in}{0.988886in}}%
\pgfpathlineto{\pgfqpoint{5.689697in}{0.991010in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.004393in}}%
\pgfpathlineto{\pgfqpoint{5.757360in}{1.011722in}}%
\pgfpathlineto{\pgfqpoint{5.791192in}{0.992095in}}%
\pgfpathlineto{\pgfqpoint{5.825024in}{1.012443in}}%
\pgfpathlineto{\pgfqpoint{5.858855in}{1.014723in}}%
\pgfpathlineto{\pgfqpoint{5.892687in}{1.023975in}}%
\pgfpathlineto{\pgfqpoint{5.926519in}{1.002397in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{1.014475in}}%
\pgfpathlineto{\pgfqpoint{5.994182in}{1.020557in}}%
\pgfpathlineto{\pgfqpoint{6.028014in}{1.031849in}}%
\pgfpathlineto{\pgfqpoint{6.061846in}{1.018129in}}%
\pgfpathlineto{\pgfqpoint{6.095677in}{1.035186in}}%
\pgfpathlineto{\pgfqpoint{6.129509in}{1.053296in}}%
\pgfpathlineto{\pgfqpoint{6.163341in}{1.054186in}}%
\pgfpathlineto{\pgfqpoint{6.197172in}{1.053279in}}%
\pgfpathlineto{\pgfqpoint{6.231004in}{1.070763in}}%
\pgfpathlineto{\pgfqpoint{6.264836in}{1.096348in}}%
\pgfpathlineto{\pgfqpoint{6.298668in}{1.076390in}}%
\pgfpathlineto{\pgfqpoint{6.332499in}{1.094391in}}%
\pgfpathlineto{\pgfqpoint{6.366331in}{1.114701in}}%
\pgfpathlineto{\pgfqpoint{6.400163in}{1.126465in}}%
\pgfpathlineto{\pgfqpoint{6.433994in}{1.087349in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{6.501658in}{1.118314in}}%
\pgfpathlineto{\pgfqpoint{6.535490in}{1.096935in}}%
\pgfpathlineto{\pgfqpoint{6.569321in}{1.135995in}}%
\pgfpathlineto{\pgfqpoint{6.603153in}{1.123716in}}%
\pgfpathlineto{\pgfqpoint{6.636985in}{1.108561in}}%
\pgfpathlineto{\pgfqpoint{6.670816in}{1.126788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.930175in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930175in}{1.654691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{1.654691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841939in,y=1.738024in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FEMNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847046in}{0.548302in}}%
\pgfpathlineto{\pgfqpoint{6.685649in}{0.548302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705093in}{0.548302in}}{\pgfqpoint{6.705093in}{0.567747in}}%
\pgfpathlineto{\pgfqpoint{6.705093in}{1.497837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705093in}{1.517281in}}{\pgfqpoint{6.685649in}{1.517281in}}%
\pgfpathlineto{\pgfqpoint{5.847046in}{1.517281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.827602in}{1.517281in}}{\pgfqpoint{5.827602in}{1.497837in}}%
\pgfpathlineto{\pgfqpoint{5.827602in}{0.567747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.827602in}{0.548302in}}{\pgfqpoint{5.847046in}{0.548302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{1.385491in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{1.385491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=1.410877in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=1.310954in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{1.150538in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{1.150538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=1.175924in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=1.076001in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{0.915585in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{0.915585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=0.940971in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=0.841048in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866491in}{0.680632in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{0.680632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=0.706018in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MID : 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138713in, y=0.606095in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WCS: 0.51}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

